1/z-renormalization of the mean-field behavior of the dipole-coupled singlet-singlet system HoF_3

The two main characteristics of the holmium ions in HoF_3 are that their local electronic properties are dominated by two singlet states lying well below the remaining 4f-levels, and that the classical dipole-coupling is an order of magnitude larger than any other two-ion interactions between the Ho-moments. This combination makes the system particularly suitable for testing refinements of the mean-field theory. There are four Ho-ions per unit cell and the hyperfine coupled electronic and nuclear moments on the Ho-ions order in a ferrimagnetic structure at T_C=0.53 K. The corrections to the mean-field behavior of holmium triflouride, both in the paramagnetic and ferrimagnetic phase, have been calculated to first order in the high-density 1/z-expansion. The effective medium theory, which includes the effects of the single-site fluctuations, leads to a substantially improved description of the magnetic properties of HoF_3, in comparison with that based on the mean-field approximation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ****** End  manuscript.tex ******
%******* Start of Figure 1 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
1602 535 m
2471 535 l
2471 1589 l
1602 1589 l
1602 535 l
1602 535 l
2471 535 l
2471 1589 l
1602 1589 l
1602 535 l
2471 535 l
2471 535 l
2471 1589 l
2471 1589 l
1602 1589 l
1602 1589 l
stroke
1 setlinewidth
3 setlinewidth
[40 20] 0 setdash
1602 535 m
2037 535 l
2037 1589 l
1602 1589 l
1602 1062 l
2471 1062 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
newpath
1922 798 25 0 360 arc
closepath
fill
stroke
newpath
1922 798 25 0 360 arc
closepath
fill
stroke
newpath
2356 798 25 0 360 arc
closepath
fill
stroke
1 setlinewidth
newpath
2152 1325 25 0 360 arc
closepath
fill
stroke
newpath
1717 1325 25 0 360 arc
closepath
fill
stroke
0.000000 1.000000 0.000000 setrgbcolor
newpath
1747 602 18 0 360 arc
closepath
fill
stroke
newpath
2327 1521 18 0 360 arc
closepath
fill
stroke
newpath
2181 994 18 0 360 arc
closepath
fill
stroke
newpath
2181 994 18 0 360 arc
closepath
fill
stroke
newpath
1892 1130 18 0 360 arc
closepath
fill
stroke
newpath
1892 1130 18 0 360 arc
closepath
fill
stroke
newpath
2327 1130 18 0 360 arc
closepath
fill
stroke
newpath
1747 994 18 0 360 arc
closepath
fill
stroke
newpath
1892 1521 18 0 360 arc
closepath
fill
stroke
newpath
1892 1521 18 0 360 arc
closepath
fill
stroke
newpath
2181 602 18 0 360 arc
closepath
fill
stroke
newpath
2181 602 18 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
newpath
1622 798 18 0 360 arc
closepath
fill
stroke
newpath
1622 798 18 0 360 arc
closepath
fill
stroke
newpath
2056 798 18 0 360 arc
closepath
fill
stroke
newpath
2452 1325 18 0 360 arc
closepath
fill
stroke
newpath
2452 1325 18 0 360 arc
closepath
fill
stroke
newpath
2017 1325 18 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
617 535 m
1486 535 l
1486 535 l
617 535 l
617 535 l
617 1206 l
1486 1206 l
1486 1206 l
617 1206 l
617 1206 l
1486 1206 l
1486 535 l
1486 535 l
1486 1206 l
617 1206 l
617 535 l
stroke
1 setlinewidth
3 setlinewidth
[40 20] 0 setdash
617 535 m
1051 535 l
1051 1206 l
617 1206 l
617 870 l
1486 870 l
stroke
[] 0 setdash
1 setlinewidth
newpath
937 576 25 0 360 arc
closepath
fill
stroke
newpath
1371 829 25 0 360 arc
closepath
fill
stroke
newpath
1166 1165 25 0 360 arc
closepath
fill
stroke
newpath
732 911 25 0 360 arc
closepath
fill
stroke
0.000000 1.000000 0.000000 setrgbcolor
newpath
761 789 18 0 360 arc
closepath
fill
stroke
newpath
1196 615 18 0 360 arc
closepath
fill
stroke
newpath
1341 951 18 0 360 arc
closepath
fill
stroke
newpath
907 1125 18 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
newpath
636 1148 18 0 360 arc
closepath
fill
stroke
newpath
1071 928 18 0 360 arc
closepath
fill
stroke
newpath
1466 592 18 0 360 arc
closepath
fill
stroke
newpath
1032 812 18 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
739 1547 m
stroke
[] 0 setdash
newpath
844 1547 25 0 360 arc
closepath
fill
stroke
879 1547 m
gsave
879 1547 translate
0 rotate
0 -20  m
( Ho-ions) show
grestore
/Helvetica findfont
60 scalefont
 setfont
0.000000 1.000000 0.000000 setrgbcolor
739 1473 m
stroke
[] 0 setdash
newpath
844 1473 18 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
879 1473 m
gsave
879 1473 translate
0 rotate
0 -20  m
( F-ions) show
grestore
3 setlinewidth
1467 534 m
2736 534 l
stroke
2709 522 m
2736 534 l
2709 546 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
618 1188 m
618 1401 l
stroke
631 1374 m
618 1401 l
606 1374 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
1600 1563 m
1600 1787 l
stroke
1613 1760 m
1600 1787 l
1588 1760 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
935 574 m
1098 659 l
stroke
1080 635 m
1098 659 l
1068 657 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
1369 831 m
1532 747 l
stroke
1503 748 m
1532 747 l
1513 770 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
731 912 m
894 828 l
stroke
865 829 m
894 828 l
875 851 l
closepath
eofill
stroke
1 setlinewidth
3 setlinewidth
1165 1166 m
1328 1250 l
stroke
1309 1227 m
1328 1250 l
1299 1249 l
closepath
eofill
stroke
1 setlinewidth
[12 15] 0 setdash
3 setlinewidth
935 574 m
1109 574 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont
72 scalefont
 setfont
/Helvetica-Oblique findfont
72 scalefont
 setfont
561 1467 m
gsave
561 1467 translate
0 rotate
0 -24  m
(c) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica-Oblique findfont
72 scalefont
 setfont
1524 1831 m
gsave
1524 1831 translate
0 rotate
0 -24  m
(b) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica-Oblique findfont
72 scalefont
 setfont
2759 596 m
gsave
2759 596 translate
0 rotate
0 -24  m
(a) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
845 629 m
gsave
845 629 translate
0 rotate
0 -20  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
660 982 m
gsave
660 982 translate
0 rotate
0 -20  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
1113 1100 m
gsave
1113 1100 translate
0 rotate
0 -20  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
1305 754 m
gsave
1305 754 translate
0 rotate
0 -20  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
1830 842 m
gsave
1830 842 translate
0 rotate
0 -20  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
2275 835 m
gsave
2275 835 translate
0 rotate
0 -20  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
1649 1386 m
gsave
1649 1386 translate
0 rotate
0 -20  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
2083 1382 m
gsave
2083 1382 translate
0 rotate
0 -20  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
/Symbol findfont
69 scalefont
 setfont
1113 618 m
gsave
1113 618 translate
0 rotate
0 -23  m
(q) show
grestore
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
3132 306 m
gsave
3132 306 translate
0 rotate
0 -20  m
(Fig.1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 145 125 656 428
%******* End of Figure 1 ***************
%******* Start of Figure 2 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 434 l
704 420 m
704 434 l
880 420 m
880 434 l
1056 420 m
1056 434 l
1232 420 m
1232 434 l
1408 420 m
1408 434 l
1585 420 m
1585 434 l
1761 420 m
1761 434 l
1937 420 m
1937 434 l
2113 420 m
2113 434 l
2289 420 m
2289 434 l
2465 420 m
2465 434 l
528 2030 m
528 2016 l
704 2030 m
704 2016 l
880 2030 m
880 2016 l
1056 2030 m
1056 2016 l
1232 2030 m
1232 2016 l
1408 2030 m
1408 2016 l
1585 2030 m
1585 2016 l
1761 2030 m
1761 2016 l
1937 2030 m
1937 2016 l
2113 2030 m
2113 2016 l
2289 2030 m
2289 2016 l
2465 2030 m
2465 2016 l
stroke
528 420 m
528 445 l
880 420 m
880 445 l
1232 420 m
1232 445 l
1585 420 m
1585 445 l
1937 420 m
1937 445 l
2289 420 m
2289 445 l
528 2030 m
528 2005 l
880 2030 m
880 2005 l
1232 2030 m
1232 2005 l
1585 2030 m
1585 2005 l
1937 2030 m
1937 2005 l
2289 2030 m
2289 2005 l
/Times-Italic findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
stroke
528 363 m
gsave
528 363 translate
0 rotate
0 -23  m
(0.0) CS
(0.0) show
grestore
880 363 m
gsave
880 363 translate
0 rotate
0 -23  m
(0.2) CS
(0.2) show
grestore
1232 363 m
gsave
1232 363 translate
0 rotate
0 -23  m
(0.4) CS
(0.4) show
grestore
1585 363 m
gsave
1585 363 translate
0 rotate
0 -23  m
(0.6) CS
(0.6) show
grestore
1937 363 m
gsave
1937 363 translate
0 rotate
0 -23  m
(0.8) CS
(0.8) show
grestore
2289 363 m
gsave
2289 363 translate
0 rotate
0 -23  m
(1.0) CS
(1.0) show
grestore
/Helvetica findfont
72 scalefont
 setfont
1585 249 m
gsave
1585 249 translate
0 rotate
0 0  m
(Energy  (meV)) CS
(Energy  \(meV\)) show
grestore
528 420 m
542 420 l
528 598 m
542 598 l
528 777 m
542 777 l
528 956 m
542 956 l
528 1135 m
542 1135 l
528 1314 m
542 1314 l
528 1493 m
542 1493 l
528 1672 m
542 1672 l
528 1851 m
542 1851 l
528 2030 m
542 2030 l
2642 420 m
2628 420 l
2642 598 m
2628 598 l
2642 777 m
2628 777 l
2642 956 m
2628 956 l
2642 1135 m
2628 1135 l
2642 1314 m
2628 1314 l
2642 1493 m
2628 1493 l
2642 1672 m
2628 1672 l
2642 1851 m
2628 1851 l
2642 2030 m
2628 2030 l
stroke
528 420 m
553 420 l
528 777 m
553 777 l
528 1135 m
553 1135 l
528 1493 m
553 1493 l
528 1851 m
553 1851 l
2642 420 m
2617 420 l
2642 777 m
2617 777 l
2642 1135 m
2617 1135 l
2642 1493 m
2617 1493 l
2642 1851 m
2617 1851 l
/Helvetica findfont
69 scalefont
 setfont
stroke
484 420 m
gsave
484 420 translate
0 rotate
0 -23  m
(0.0) RJ
(0.0) show
grestore
484 777 m
gsave
484 777 translate
0 rotate
0 -23  m
(1.0) RJ
(1.0) show
grestore
484 1135 m
gsave
484 1135 translate
0 rotate
0 -23  m
(2.0) RJ
(2.0) show
grestore
484 1493 m
gsave
484 1493 translate
0 rotate
0 -23  m
(3.0) RJ
(3.0) show
grestore
484 1851 m
gsave
484 1851 translate
0 rotate
0 -23  m
(4.0) RJ
(4.0) show
grestore
/Helvetica findfont
72 scalefont
 setfont
338 1225 m
gsave
338 1225 translate
90 rotate
0 0  m
(Density of states  (1/meV)) CS
(Density of states  \(1/meV\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.333333 0.752941 0.203922 setrgbcolor
3 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
981 420 m
990 421 l
999 422 l
1008 423 l
1016 425 l
1025 426 l
1034 428 l
1043 431 l
1052 433 l
1060 437 l
1069 441 l
1078 445 l
1087 450 l
1096 455 l
1104 461 l
1113 468 l
1122 475 l
1131 483 l
1140 491 l
1148 499 l
1157 508 l
1166 518 l
1175 528 l
1184 539 l
1193 550 l
1201 562 l
1210 578 l
1219 601 l
1228 614 l
1237 623 l
1245 633 l
1254 643 l
1263 652 l
1272 662 l
1281 671 l
1289 680 l
1298 688 l
1307 696 l
1316 704 l
1325 712 l
1333 720 l
1342 727 l
1351 735 l
1360 743 l
1369 751 l
1378 759 l
1386 769 l
1395 779 l
1404 791 l
1413 804 l
1422 819 l
1430 836 l
1439 855 l
1448 877 l
1457 902 l
1466 930 l
1474 962 l
1483 998 l
1492 1040 l
1501 1086 l
1510 1138 l
1517 1202 l
1520 1202 l
1527 1146 l
1536 1099 l
1545 1065 l
1554 1041 l
1562 1025 l
1571 1015 l
1580 1009 l
1589 1006 l
1598 1005 l
1607 1005 l
1615 1006 l
1624 1008 l
1633 1010 l
1642 1015 l
1651 1022 l
1659 1034 l
1668 1050 l
1677 1074 l
1686 1108 l
1695 1154 l
1703 1215 l
1712 1294 l
1721 1393 l
1730 1249 l
1739 1126 l
1747 1022 l
1756 935 l
1765 867 l
1774 816 l
1783 782 l
1791 765 l
1800 765 l
1809 780 l
1818 811 l
1827 856 l
1836 916 l
1844 989 l
1853 1075 l
1862 1172 l
1871 1281 l
1880 1400 l
1888 1528 l
1897 1664 l
1906 1808 l
1915 1939 l
1924 1803 l
1932 1709 l
1941 1638 l
1950 1587 l
1959 1555 l
1968 1540 l
1976 1539 l
1985 1548 l
1994 1564 l
2003 1584 l
2012 1600 l
2016 1608 l
2021 1604 l
2029 1507 l
2038 1403 l
2047 1311 l
2056 1230 l
2065 1162 l
2073 1105 l
2082 1058 l
2091 1019 l
2100 985 l
2109 954 l
2117 922 l
2126 882 l
2135 838 l
2144 801 l
2153 767 l
2161 735 l
2170 706 l
2179 679 l
2188 655 l
2197 632 l
2205 611 l
2214 591 l
2223 573 l
2232 556 l
2241 541 l
2250 526 l
2258 513 l
2267 500 l
2276 488 l
2285 478 l
2294 468 l
2302 459 l
2311 451 l
2320 444 l
2329 437 l
2338 432 l
2346 428 l
2355 424 l
2364 422 l
2373 420 l
2377 420 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
3064 192 m
gsave
3064 192 translate
0 rotate
0 -20  m
(Fig.2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
%******* End of Figure 2 ***************
%******* Start of Figure 3 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
437 535 m
437 2145 l
1585 2145 l
1585 535 l
437 535 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
437 535 m
437 549 l
552 535 m
552 549 l
666 535 m
666 549 l
781 535 m
781 549 l
896 535 m
896 549 l
1011 535 m
1011 549 l
1125 535 m
1125 549 l
1240 535 m
1240 549 l
1355 535 m
1355 549 l
1470 535 m
1470 549 l
1585 535 m
1585 549 l
437 2145 m
437 2131 l
552 2145 m
552 2131 l
666 2145 m
666 2131 l
781 2145 m
781 2131 l
896 2145 m
896 2131 l
1011 2145 m
1011 2131 l
1125 2145 m
1125 2131 l
1240 2145 m
1240 2131 l
1355 2145 m
1355 2131 l
1470 2145 m
1470 2131 l
1585 2145 m
1585 2131 l
stroke
437 535 m
437 565 l
666 535 m
666 565 l
896 535 m
896 565 l
1125 535 m
1125 565 l
1355 535 m
1355 565 l
1585 535 m
1585 565 l
437 2145 m
437 2115 l
666 2145 m
666 2115 l
896 2145 m
896 2115 l
1125 2145 m
1125 2115 l
1355 2145 m
1355 2115 l
1585 2145 m
1585 2115 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
437 475 m
gsave
437 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
666 475 m
gsave
666 475 translate
0 rotate
0 -24  m
(1.2) CS
(1.2) show
grestore
896 475 m
gsave
896 475 translate
0 rotate
0 -24  m
(1.4) CS
(1.4) show
grestore
1125 475 m
gsave
1125 475 translate
0 rotate
0 -24  m
(1.6) CS
(1.6) show
grestore
1355 475 m
gsave
1355 475 translate
0 rotate
0 -24  m
(1.8) CS
(1.8) show
grestore
1585 475 m
gsave
1585 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
79 scalefont
 setfont
1011 355 m
gsave
1011 355 translate
0 rotate
0 0  m
(h  (units of a*)) CS
(h  \(units of a*\)) show
grestore
437 535 m
451 535 l
437 642 m
451 642 l
437 749 m
451 749 l
437 857 m
451 857 l
437 964 m
451 964 l
437 1071 m
451 1071 l
437 1179 m
451 1179 l
437 1286 m
451 1286 l
437 1393 m
451 1393 l
437 1501 m
451 1501 l
437 1608 m
451 1608 l
437 1715 m
451 1715 l
437 1823 m
451 1823 l
437 1930 m
451 1930 l
437 2037 m
451 2037 l
437 2145 m
451 2145 l
1585 535 m
1571 535 l
1585 642 m
1571 642 l
1585 749 m
1571 749 l
1585 857 m
1571 857 l
1585 964 m
1571 964 l
1585 1071 m
1571 1071 l
1585 1179 m
1571 1179 l
1585 1286 m
1571 1286 l
1585 1393 m
1571 1393 l
1585 1501 m
1571 1501 l
1585 1608 m
1571 1608 l
1585 1715 m
1571 1715 l
1585 1823 m
1571 1823 l
1585 1930 m
1571 1930 l
1585 2037 m
1571 2037 l
1585 2145 m
1571 2145 l
stroke
437 535 m
467 535 l
437 1071 m
467 1071 l
437 1608 m
467 1608 l
437 2145 m
467 2145 l
1585 535 m
1555 535 l
1585 1071 m
1555 1071 l
1585 1608 m
1555 1608 l
1585 2145 m
1555 2145 l
/Helvetica findfont
72 scalefont
 setfont
stroke
390 535 m
gsave
390 535 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
390 1071 m
gsave
390 1071 translate
0 rotate
0 -24  m
(0.5) RJ
(0.5) show
grestore
390 1608 m
gsave
390 1608 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
390 2145 m
gsave
390 2145 translate
0 rotate
0 -24  m
(1.5) RJ
(1.5) show
grestore
/Helvetica findfont
87 scalefont
 setfont
236 1340 m
gsave
236 1340 translate
90 rotate
0 0  m
(Energy  (meV)) CS
(Energy  \(meV\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
[12 15] 0 setdash
437 823 m
517 823 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[20 20] 0 setdash
1011 535 m
1011 2145 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
437 1687 m
448 1687 l
460 1687 l
471 1687 l
483 1687 l
494 1686 l
506 1686 l
517 1685 l
529 1685 l
540 1684 l
552 1683 l
563 1682 l
575 1682 l
586 1681 l
598 1680 l
609 1679 l
621 1678 l
632 1676 l
643 1675 l
655 1674 l
666 1673 l
678 1671 l
689 1670 l
701 1669 l
712 1667 l
724 1666 l
735 1664 l
747 1663 l
758 1661 l
770 1659 l
781 1658 l
793 1656 l
804 1654 l
816 1653 l
827 1651 l
839 1649 l
850 1647 l
862 1646 l
873 1644 l
884 1642 l
896 1640 l
907 1638 l
919 1636 l
930 1634 l
942 1632 l
953 1630 l
965 1628 l
976 1625 l
988 1623 l
999 1621 l
1011 1618 l
1022 1616 l
1034 1613 l
1045 1611 l
1057 1608 l
1068 1606 l
1080 1603 l
1091 1600 l
1103 1597 l
1114 1595 l
1125 1592 l
1137 1589 l
1148 1586 l
1160 1583 l
1171 1580 l
1183 1577 l
1194 1573 l
1206 1570 l
1217 1567 l
1229 1564 l
1240 1560 l
1252 1557 l
1263 1554 l
1275 1551 l
1286 1548 l
1298 1544 l
1309 1541 l
1321 1538 l
1332 1535 l
1344 1532 l
1355 1529 l
1366 1526 l
1378 1523 l
1389 1521 l
1401 1518 l
1412 1516 l
1424 1513 l
1435 1511 l
1447 1509 l
1458 1507 l
1470 1505 l
1481 1504 l
1493 1502 l
1504 1501 l
1516 1500 l
1527 1499 l
1539 1498 l
1550 1497 l
1562 1497 l
1573 1496 l
1585 1496 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
437 927 m
448 927 l
460 928 l
471 929 l
483 930 l
494 932 l
506 934 l
517 937 l
529 940 l
540 944 l
552 947 l
563 952 l
575 956 l
586 961 l
598 966 l
609 971 l
621 977 l
632 983 l
643 989 l
655 996 l
666 1002 l
678 1009 l
689 1016 l
701 1023 l
712 1030 l
724 1038 l
735 1045 l
747 1052 l
758 1060 l
770 1068 l
781 1075 l
793 1083 l
804 1091 l
816 1098 l
827 1106 l
839 1113 l
850 1121 l
862 1128 l
873 1136 l
884 1143 l
896 1150 l
907 1157 l
919 1165 l
930 1172 l
942 1178 l
953 1185 l
965 1192 l
976 1199 l
988 1205 l
999 1212 l
1011 1218 l
1022 1224 l
1034 1230 l
1045 1236 l
1057 1242 l
1068 1248 l
1080 1254 l
1091 1260 l
1103 1266 l
1114 1271 l
1125 1277 l
1137 1283 l
1148 1288 l
1160 1294 l
1171 1299 l
1183 1304 l
1194 1310 l
1206 1315 l
1217 1320 l
1229 1325 l
1240 1330 l
1252 1335 l
1263 1340 l
1275 1345 l
1286 1349 l
1298 1354 l
1309 1359 l
1321 1363 l
1332 1367 l
1344 1372 l
1355 1376 l
1366 1380 l
1378 1384 l
1389 1387 l
1401 1391 l
1412 1394 l
1424 1397 l
1435 1400 l
1447 1403 l
1458 1406 l
1470 1408 l
1481 1411 l
1493 1413 l
1504 1414 l
1516 1416 l
1527 1417 l
1527 1417 l
1539 1418 l
1550 1419 l
1562 1420 l
1573 1420 l
1585 1420 l
stroke
[] 0 setdash
1 setlinewidth
9 setlinewidth
437 828 m
517 828 l
stroke
1 setlinewidth
9 setlinewidth
437 945 m
460 946 l
483 949 l
506 953 l
529 958 l
552 966 l
575 974 l
598 984 l
621 995 l
643 1008 l
666 1021 l
689 1033 l
712 1047 l
735 1062 l
758 1076 l
781 1091 l
804 1106 l
827 1120 l
850 1134 l
873 1149 l
896 1164 l
919 1178 l
942 1193 l
965 1207 l
988 1221 l
1011 1234 l
1034 1246 l
1057 1258 l
1080 1270 l
1103 1282 l
1125 1294 l
1148 1306 l
1171 1317 l
1194 1329 l
1217 1339 l
1240 1349 l
1263 1358 l
1286 1366 l
1309 1374 l
1332 1381 l
1355 1388 l
1378 1395 l
1401 1402 l
1424 1408 l
1447 1414 l
1470 1420 l
1493 1424 l
1516 1428 l
1539 1431 l
1562 1433 l
1585 1434 l
stroke
1 setlinewidth
9 setlinewidth
437 1658 m
460 1657 l
483 1657 l
506 1657 l
529 1656 l
552 1655 l
575 1654 l
598 1653 l
621 1652 l
643 1650 l
666 1649 l
689 1647 l
712 1645 l
735 1642 l
758 1640 l
781 1638 l
804 1635 l
827 1632 l
850 1629 l
873 1626 l
896 1623 l
919 1619 l
942 1616 l
965 1612 l
988 1608 l
1011 1605 l
1034 1601 l
1057 1597 l
1080 1593 l
1103 1588 l
1125 1584 l
1148 1580 l
1171 1575 l
1194 1571 l
1217 1566 l
1240 1562 l
1263 1557 l
1286 1552 l
1309 1548 l
1332 1543 l
1355 1539 l
1378 1534 l
1401 1530 l
1424 1526 l
1447 1521 l
1470 1518 l
1493 1515 l
1516 1512 l
1539 1509 l
1562 1508 l
1585 1508 l
stroke
1 setlinewidth
5 setlinewidth
newpath
437 824 20 0 360 arc
stroke
newpath
437 949 20 0 360 arc
stroke
newpath
466 833 20 0 360 arc
stroke
newpath
466 950 20 0 360 arc
stroke
newpath
494 962 20 0 360 arc
stroke
newpath
552 964 20 0 360 arc
stroke
newpath
666 1018 20 0 360 arc
stroke
newpath
781 1114 20 0 360 arc
stroke
newpath
896 1169 20 0 360 arc
stroke
newpath
1011 1231 20 0 360 arc
stroke
newpath
1125 1297 20 0 360 arc
stroke
newpath
1240 1372 20 0 360 arc
stroke
newpath
1355 1395 20 0 360 arc
stroke
newpath
1470 1487 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 1431 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 1431 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1393 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1393 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1390 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1390 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1542 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1542 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1011 1558 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1011 1558 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
896 1546 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
896 1546 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1331 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1331 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1523 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1523 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1470 1394 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1470 1394 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
552 1592 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
552 1592 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 1437 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 1437 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
437 949 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
437 949 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1044 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1044 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
781 1090 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
781 1090 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1269 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1269 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1011 1254 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1011 1254 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
896 1210 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
896 1210 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1059 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1059 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
552 1018 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
552 1018 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
437 895 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
437 895 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
552 1541 20 0 360 arc
closepath
fill
stroke
newpath
666 1568 20 0 360 arc
closepath
fill
stroke
newpath
781 1543 20 0 360 arc
closepath
fill
stroke
newpath
896 1610 20 0 360 arc
closepath
fill
stroke
newpath
1011 1533 20 0 360 arc
closepath
fill
stroke
newpath
1125 1567 20 0 360 arc
closepath
fill
stroke
newpath
1240 1555 20 0 360 arc
closepath
fill
stroke
newpath
1355 1537 20 0 360 arc
closepath
fill
stroke
newpath
1585 1513 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
437 824 20 0 360 arc
closepath
fill
stroke
newpath
437 949 20 0 360 arc
closepath
fill
stroke
newpath
466 833 20 0 360 arc
closepath
fill
stroke
newpath
466 950 20 0 360 arc
closepath
fill
stroke
newpath
494 962 20 0 360 arc
closepath
fill
stroke
newpath
552 964 20 0 360 arc
closepath
fill
stroke
newpath
666 1018 20 0 360 arc
closepath
fill
stroke
newpath
781 1114 20 0 360 arc
closepath
fill
stroke
newpath
896 1169 20 0 360 arc
closepath
fill
stroke
newpath
1011 1231 20 0 360 arc
closepath
fill
stroke
newpath
1125 1297 20 0 360 arc
closepath
fill
stroke
newpath
1240 1372 20 0 360 arc
closepath
fill
stroke
newpath
1355 1395 20 0 360 arc
closepath
fill
stroke
newpath
1470 1487 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
552 1541 20 0 360 arc
stroke
newpath
666 1568 20 0 360 arc
stroke
newpath
781 1543 20 0 360 arc
stroke
newpath
896 1610 20 0 360 arc
stroke
newpath
1011 1533 20 0 360 arc
stroke
newpath
1125 1567 20 0 360 arc
stroke
newpath
1240 1555 20 0 360 arc
stroke
newpath
1355 1537 20 0 360 arc
stroke
newpath
1585 1513 20 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
1736 535 m
1736 2145 l
2883 2145 l
2883 535 l
1736 535 l
stroke
1 setlinewidth
3 setlinewidth
1736 535 m
1736 549 l
1850 535 m
1850 549 l
1965 535 m
1965 549 l
2080 535 m
2080 549 l
2195 535 m
2195 549 l
2309 535 m
2309 549 l
2424 535 m
2424 549 l
2539 535 m
2539 549 l
2654 535 m
2654 549 l
2768 535 m
2768 549 l
2883 535 m
2883 549 l
1736 2145 m
1736 2131 l
1850 2145 m
1850 2131 l
1965 2145 m
1965 2131 l
2080 2145 m
2080 2131 l
2195 2145 m
2195 2131 l
2309 2145 m
2309 2131 l
2424 2145 m
2424 2131 l
2539 2145 m
2539 2131 l
2654 2145 m
2654 2131 l
2768 2145 m
2768 2131 l
2883 2145 m
2883 2131 l
stroke
1736 535 m
1736 565 l
1965 535 m
1965 565 l
2195 535 m
2195 565 l
2424 535 m
2424 565 l
2654 535 m
2654 565 l
2883 535 m
2883 565 l
1736 2145 m
1736 2115 l
1965 2145 m
1965 2115 l
2195 2145 m
2195 2115 l
2424 2145 m
2424 2115 l
2654 2145 m
2654 2115 l
2883 2145 m
2883 2115 l
/Helvetica findfont
72 scalefont
 setfont
stroke
1736 475 m
gsave
1736 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
1965 475 m
gsave
1965 475 translate
0 rotate
0 -24  m
(1.2) CS
(1.2) show
grestore
2195 475 m
gsave
2195 475 translate
0 rotate
0 -24  m
(1.4) CS
(1.4) show
grestore
2424 475 m
gsave
2424 475 translate
0 rotate
0 -24  m
(1.6) CS
(1.6) show
grestore
2654 475 m
gsave
2654 475 translate
0 rotate
0 -24  m
(1.8) CS
(1.8) show
grestore
2883 475 m
gsave
2883 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
79 scalefont
 setfont
2309 355 m
gsave
2309 355 translate
0 rotate
0 0  m
(l  (units of c*)) CS
(l  \(units of c*\)) show
grestore
1736 535 m
1750 535 l
1736 642 m
1750 642 l
1736 749 m
1750 749 l
1736 857 m
1750 857 l
1736 964 m
1750 964 l
1736 1071 m
1750 1071 l
1736 1179 m
1750 1179 l
1736 1286 m
1750 1286 l
1736 1393 m
1750 1393 l
1736 1501 m
1750 1501 l
1736 1608 m
1750 1608 l
1736 1715 m
1750 1715 l
1736 1823 m
1750 1823 l
1736 1930 m
1750 1930 l
1736 2037 m
1750 2037 l
1736 2145 m
1750 2145 l
2883 535 m
2869 535 l
2883 642 m
2869 642 l
2883 749 m
2869 749 l
2883 857 m
2869 857 l
2883 964 m
2869 964 l
2883 1071 m
2869 1071 l
2883 1179 m
2869 1179 l
2883 1286 m
2869 1286 l
2883 1393 m
2869 1393 l
2883 1501 m
2869 1501 l
2883 1608 m
2869 1608 l
2883 1715 m
2869 1715 l
2883 1823 m
2869 1823 l
2883 1930 m
2869 1930 l
2883 2037 m
2869 2037 l
2883 2145 m
2869 2145 l
stroke
1736 535 m
1766 535 l
1736 1071 m
1766 1071 l
1736 1608 m
1766 1608 l
1736 2145 m
1766 2145 l
2883 535 m
2853 535 l
2883 1071 m
2853 1071 l
2883 1608 m
2853 1608 l
2883 2145 m
2853 2145 l
stroke
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
[12 15] 0 setdash
1736 1570 m
1747 1570 l
1758 1569 l
1770 1568 l
1781 1567 l
1793 1565 l
1804 1563 l
1816 1561 l
1827 1558 l
1839 1555 l
1850 1552 l
1862 1548 l
1873 1544 l
1885 1540 l
1896 1535 l
1908 1530 l
1919 1525 l
1931 1520 l
1942 1514 l
1954 1509 l
1965 1503 l
1976 1497 l
1988 1491 l
1999 1485 l
2011 1479 l
2022 1473 l
2034 1466 l
2045 1460 l
2057 1454 l
2068 1448 l
2080 1441 l
2091 1435 l
2103 1429 l
2114 1424 l
2126 1418 l
2137 1412 l
2149 1407 l
2160 1402 l
2172 1397 l
2183 1392 l
2195 1388 l
2206 1384 l
2217 1380 l
2229 1376 l
2240 1373 l
2252 1370 l
2263 1368 l
2275 1365 l
2286 1363 l
2298 1362 l
2309 1360 l
2321 1359 l
2332 1359 l
2344 1359 l
2355 1359 l
2367 1359 l
2378 1360 l
2390 1361 l
2401 1362 l
2413 1364 l
2424 1366 l
2436 1368 l
2447 1371 l
2458 1374 l
2470 1377 l
2481 1380 l
2493 1384 l
2504 1387 l
2516 1391 l
2527 1395 l
2539 1400 l
2550 1404 l
2562 1409 l
2573 1413 l
2585 1418 l
2596 1422 l
2608 1427 l
2619 1432 l
2631 1437 l
2642 1441 l
2654 1446 l
2665 1450 l
2677 1455 l
2688 1459 l
2699 1463 l
2711 1467 l
2722 1471 l
2734 1475 l
2745 1478 l
2757 1481 l
2768 1484 l
2780 1487 l
2791 1490 l
2803 1492 l
2814 1494 l
2826 1495 l
2837 1497 l
2849 1498 l
2860 1499 l
2872 1499 l
2883 1499 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
1736 1420 m
1816 1420 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[20 20] 0 setdash
2309 535 m
2309 2145 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
2883 822 m
2872 823 l
2860 823 l
2849 825 l
2837 827 l
2826 829 l
2814 832 l
2803 836 l
2791 840 l
2780 844 l
2768 849 l
2757 855 l
2745 861 l
2734 867 l
2722 874 l
2711 881 l
2699 888 l
2688 896 l
2677 903 l
2665 912 l
2654 920 l
2642 928 l
2631 937 l
2619 946 l
2608 954 l
2596 963 l
2585 972 l
2573 981 l
2562 989 l
2550 998 l
2539 1006 l
2527 1015 l
2516 1023 l
2504 1031 l
2493 1038 l
2481 1046 l
2470 1053 l
2458 1059 l
2447 1066 l
2436 1072 l
2424 1077 l
2413 1082 l
2401 1087 l
2390 1092 l
2378 1095 l
2367 1099 l
2355 1102 l
2344 1104 l
2332 1107 l
2321 1108 l
2309 1109 l
2298 1110 l
2286 1110 l
2275 1110 l
2263 1109 l
2252 1108 l
2252 1108 l
2240 1106 l
2229 1104 l
2217 1102 l
2206 1099 l
2195 1096 l
2183 1093 l
2172 1089 l
2160 1085 l
2149 1080 l
2137 1075 l
2137 1075 l
2126 1071 l
2114 1065 l
2103 1060 l
2091 1054 l
2080 1049 l
2068 1043 l
2057 1037 l
2045 1031 l
2034 1025 l
2022 1019 l
2011 1013 l
1999 1007 l
1988 1001 l
1976 995 l
1965 989 l
1954 983 l
1942 978 l
1931 972 l
1919 967 l
1908 962 l
1896 958 l
1885 953 l
1873 949 l
1862 945 l
1850 941 l
1839 938 l
1827 935 l
1816 932 l
1804 930 l
1793 928 l
1781 926 l
1770 925 l
1758 924 l
1747 923 l
1736 923 l
stroke
[] 0 setdash
1 setlinewidth
9 setlinewidth
1736 945 m
1758 946 l
1781 949 l
1804 952 l
1827 958 l
1850 964 l
1873 972 l
1896 981 l
1919 991 l
1942 1002 l
1965 1014 l
1988 1026 l
2011 1038 l
2034 1050 l
2057 1063 l
2080 1075 l
2103 1087 l
2126 1099 l
2149 1109 l
2172 1119 l
2195 1128 l
2217 1135 l
2240 1140 l
2263 1143 l
2286 1143 l
2309 1142 l
2332 1138 l
2355 1131 l
2378 1122 l
2401 1111 l
2424 1099 l
2447 1085 l
2470 1069 l
2493 1053 l
2516 1036 l
2539 1018 l
2562 1001 l
2585 983 l
2608 965 l
2631 947 l
2654 930 l
2677 913 l
2699 897 l
2722 883 l
2745 869 l
2768 857 l
2791 847 l
2814 839 l
2837 833 l
2860 829 l
2883 828 l
stroke
1 setlinewidth
9 setlinewidth
1736 1565 m
1758 1564 l
1781 1563 l
1804 1560 l
1827 1557 l
1850 1552 l
1873 1547 l
1896 1541 l
1919 1534 l
1942 1527 l
1965 1518 l
1988 1509 l
2011 1499 l
2034 1489 l
2057 1478 l
2080 1467 l
2103 1457 l
2126 1446 l
2149 1435 l
2172 1425 l
2195 1415 l
2217 1406 l
2240 1399 l
2263 1392 l
2286 1387 l
2309 1387 l
2332 1387 l
2355 1388 l
2378 1391 l
2401 1396 l
2424 1402 l
2447 1409 l
2470 1416 l
2493 1423 l
2516 1431 l
2539 1439 l
2562 1447 l
2585 1454 l
2608 1461 l
2631 1468 l
2654 1474 l
2677 1481 l
2699 1486 l
2722 1491 l
2745 1495 l
2768 1499 l
2791 1502 l
2814 1505 l
2837 1506 l
2860 1507 l
2883 1507 l
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
1736 950 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1736 950 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1850 932 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1850 932 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1965 1016 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1965 1016 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2080 1066 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2080 1066 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2195 1109 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2195 1109 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2309 1118 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2309 1118 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2424 1093 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2424 1093 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2539 1030 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2539 1030 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2654 980 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2654 980 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2768 955 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2768 955 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2883 895 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2883 895 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2883 824 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2883 824 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
1736 1431 20 0 360 arc
stroke
newpath
1850 1501 20 0 360 arc
stroke
newpath
1965 1482 20 0 360 arc
stroke
newpath
2080 1442 20 0 360 arc
stroke
newpath
2195 1394 20 0 360 arc
stroke
newpath
2309 1393 20 0 360 arc
stroke
newpath
2424 1404 20 0 360 arc
stroke
newpath
2539 1422 20 0 360 arc
stroke
newpath
2883 1497 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
1965 1441 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1965 1441 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2080 1445 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2080 1445 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2195 1400 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2195 1400 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2309 1397 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2309 1397 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2424 1409 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2424 1409 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2539 1431 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2539 1431 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2654 1475 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2654 1475 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2768 1493 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2768 1493 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2883 1437 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2883 1437 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
1736 949 20 0 360 arc
closepath
fill
stroke
newpath
1850 998 20 0 360 arc
closepath
fill
stroke
newpath
1965 1043 20 0 360 arc
closepath
fill
stroke
newpath
2080 1064 20 0 360 arc
closepath
fill
stroke
newpath
2424 1093 20 0 360 arc
closepath
fill
stroke
newpath
2539 1018 20 0 360 arc
closepath
fill
stroke
newpath
2883 846 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
1736 1431 20 0 360 arc
closepath
fill
stroke
newpath
1850 1501 20 0 360 arc
closepath
fill
stroke
newpath
1965 1482 20 0 360 arc
closepath
fill
stroke
newpath
2080 1442 20 0 360 arc
closepath
fill
stroke
newpath
2195 1394 20 0 360 arc
closepath
fill
stroke
newpath
2309 1393 20 0 360 arc
closepath
fill
stroke
newpath
2424 1404 20 0 360 arc
closepath
fill
stroke
newpath
2539 1422 20 0 360 arc
closepath
fill
stroke
newpath
2883 1497 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
1736 949 20 0 360 arc
stroke
newpath
1850 998 20 0 360 arc
stroke
newpath
1965 1043 20 0 360 arc
stroke
newpath
2080 1064 20 0 360 arc
stroke
newpath
2424 1093 20 0 360 arc
stroke
newpath
2539 1018 20 0 360 arc
stroke
newpath
2883 846 20 0 360 arc
stroke
1 setlinewidth
9 setlinewidth
1736 1434 m
1816 1434 l
stroke
1 setlinewidth
/Helvetica findfont
68 scalefont
 setfont
603 1989 m
gsave
603 1989 translate
0 rotate
0 -22  m
(T = 1.6 K) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
531 1768 m
gsave
531 1768 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
584 1743 m
gsave
584 1743 translate
0 rotate
0 -22  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
531 1129 m
gsave
531 1129 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
584 1107 m
gsave
584 1107 translate
0 rotate
0 -22  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
531 751 m
gsave
531 751 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
580 728 m
gsave
580 728 translate
0 rotate
0 -22  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
561 765 m
gsave
561 765 translate
0 rotate
0 -22  m
(*) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1841 1629 m
gsave
1841 1629 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1890 1610 m
gsave
1890 1610 translate
0 rotate
0 -22  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1841 1368 m
gsave
1841 1368 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1894 1346 m
gsave
1894 1346 translate
0 rotate
0 -22  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1875 1390 m
gsave
1875 1390 translate
0 rotate
0 -22  m
(*) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1845 853 m
gsave
1845 853 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1894 835 m
gsave
1894 835 translate
0 rotate
0 -22  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
2736 1581 m
gsave
2736 1581 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
2785 1559 m
gsave
2785 1559 translate
0 rotate
0 -22  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
2743 773 m
gsave
2743 773 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
2789 751 m
gsave
2789 751 translate
0 rotate
0 -22  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1418 1607 m
gsave
1418 1607 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1464 1588 m
gsave
1464 1588 translate
0 rotate
0 -22  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1418 1276 m
gsave
1418 1276 translate
0 rotate
0 -22  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
1464 1254 m
gsave
1464 1254 translate
0 rotate
0 -22  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
3072 199 m
gsave
3072 199 translate
0 rotate
0 -20  m
(Fig.3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 104 128 691 514
%******* End of Figure 3 ***************
%******* Start of Figure 4 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
804 420 m
804 433 l
966 420 m
966 433 l
1081 420 m
1081 433 l
1170 420 m
1170 433 l
1242 420 m
1242 433 l
1304 420 m
1304 433 l
1357 420 m
1357 433 l
1404 420 m
1404 433 l
1723 420 m
1723 433 l
1885 420 m
1885 433 l
1999 420 m
1999 433 l
2088 420 m
2088 433 l
2161 420 m
2161 433 l
2223 420 m
2223 433 l
2276 420 m
2276 433 l
2323 420 m
2323 433 l
2641 420 m
2641 433 l
804 2030 m
804 2017 l
966 2030 m
966 2017 l
1081 2030 m
1081 2017 l
1170 2030 m
1170 2017 l
1242 2030 m
1242 2017 l
1304 2030 m
1304 2017 l
1357 2030 m
1357 2017 l
1404 2030 m
1404 2017 l
1723 2030 m
1723 2017 l
1885 2030 m
1885 2017 l
1999 2030 m
1999 2017 l
2088 2030 m
2088 2017 l
2161 2030 m
2161 2017 l
2223 2030 m
2223 2017 l
2276 2030 m
2276 2017 l
2323 2030 m
2323 2017 l
2641 2030 m
2641 2017 l
stroke
528 420 m
528 447 l
1446 420 m
1446 447 l
2365 420 m
2365 447 l
528 2030 m
528 2003 l
1446 2030 m
1446 2003 l
2365 2030 m
2365 2003 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0.1) CS
(0.1) show
grestore
1446 360 m
gsave
1446 360 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
2365 360 m
gsave
2365 360 translate
0 rotate
0 -24  m
(10.0) CS
(10.0) show
grestore
/Helvetica findfont
72 scalefont
 setfont
1584 240 m
gsave
1584 240 translate
0 rotate
0 0  m
(Temperature  (K)) CS
(Temperature  \(K\)) show
grestore
528 420 m
541 420 l
528 621 m
541 621 l
528 822 m
541 822 l
528 1023 m
541 1023 l
528 1225 m
541 1225 l
528 1426 m
541 1426 l
528 1627 m
541 1627 l
528 1828 m
541 1828 l
528 2030 m
541 2030 l
2641 420 m
2628 420 l
2641 621 m
2628 621 l
2641 822 m
2628 822 l
2641 1023 m
2628 1023 l
2641 1225 m
2628 1225 l
2641 1426 m
2628 1426 l
2641 1627 m
2628 1627 l
2641 1828 m
2628 1828 l
2641 2030 m
2628 2030 l
stroke
528 420 m
555 420 l
528 822 m
555 822 l
528 1225 m
555 1225 l
528 1627 m
555 1627 l
528 2030 m
555 2030 l
2641 420 m
2614 420 l
2641 822 m
2614 822 l
2641 1225 m
2614 1225 l
2641 1627 m
2614 1627 l
2641 2030 m
2614 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
481 420 m
gsave
481 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
481 822 m
gsave
481 822 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
481 1225 m
gsave
481 1225 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
481 1627 m
gsave
481 1627 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
481 2030 m
gsave
481 2030 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
/Helvetica findfont
72 scalefont
 setfont
327 1225 m
gsave
327 1225 translate
90 rotate
0 0  m
(Heat Capacity  (J/K/mole)) CS
(Heat Capacity  \(J/K/mole\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
newpath
2577 1836 15 0 360 arc
closepath
fill
stroke
newpath
2552 1752 15 0 360 arc
closepath
fill
stroke
newpath
2540 1639 15 0 360 arc
closepath
fill
stroke
newpath
2527 1575 15 0 360 arc
closepath
fill
stroke
newpath
2499 1514 15 0 360 arc
closepath
fill
stroke
newpath
2485 1442 15 0 360 arc
closepath
fill
stroke
newpath
2470 1386 15 0 360 arc
closepath
fill
stroke
newpath
2438 1337 15 0 360 arc
closepath
fill
stroke
newpath
2421 1293 15 0 360 arc
closepath
fill
stroke
newpath
2384 1253 15 0 360 arc
closepath
fill
stroke
newpath
2365 1233 15 0 360 arc
closepath
fill
stroke
newpath
2323 1218 15 0 360 arc
closepath
fill
stroke
newpath
2300 1212 15 0 360 arc
closepath
fill
stroke
newpath
2276 1233 15 0 360 arc
closepath
fill
stroke
newpath
2250 1269 15 0 360 arc
closepath
fill
stroke
newpath
2223 1301 15 0 360 arc
closepath
fill
stroke
newpath
2161 1406 15 0 360 arc
closepath
fill
stroke
newpath
2144 1466 15 0 360 arc
closepath
fill
stroke
newpath
2108 1526 15 0 360 arc
closepath
fill
stroke
newpath
2088 1579 15 0 360 arc
closepath
fill
stroke
newpath
2055 1683 15 0 360 arc
closepath
fill
stroke
newpath
2037 1720 15 0 360 arc
closepath
fill
stroke
newpath
2019 1740 15 0 360 arc
closepath
fill
stroke
newpath
1999 1760 15 0 360 arc
closepath
fill
stroke
newpath
1979 1784 15 0 360 arc
closepath
fill
stroke
newpath
1957 1800 15 0 360 arc
closepath
fill
stroke
newpath
1934 1792 15 0 360 arc
closepath
fill
stroke
newpath
1910 1776 15 0 360 arc
closepath
fill
stroke
newpath
1885 1760 15 0 360 arc
closepath
fill
stroke
newpath
1857 1724 15 0 360 arc
closepath
fill
stroke
newpath
1827 1687 15 0 360 arc
closepath
fill
stroke
newpath
1812 1655 15 0 360 arc
closepath
fill
stroke
newpath
1796 1599 15 0 360 arc
closepath
fill
stroke
newpath
1779 1530 15 0 360 arc
closepath
fill
stroke
newpath
1761 1470 15 0 360 arc
closepath
fill
stroke
newpath
1742 1398 15 0 360 arc
closepath
fill
stroke
newpath
1723 1333 15 0 360 arc
closepath
fill
stroke
newpath
1702 1257 15 0 360 arc
closepath
fill
stroke
newpath
1681 1184 15 0 360 arc
closepath
fill
stroke
newpath
1658 1100 15 0 360 arc
closepath
fill
stroke
newpath
1634 1023 15 0 360 arc
closepath
fill
stroke
newpath
1608 943 15 0 360 arc
closepath
fill
stroke
newpath
1580 854 15 0 360 arc
closepath
fill
stroke
newpath
1551 778 15 0 360 arc
closepath
fill
stroke
newpath
1535 742 15 0 360 arc
closepath
fill
stroke
newpath
1519 709 15 0 360 arc
closepath
fill
stroke
newpath
1502 673 15 0 360 arc
closepath
fill
stroke
newpath
1484 641 15 0 360 arc
closepath
fill
stroke
newpath
1466 617 15 0 360 arc
closepath
fill
stroke
newpath
1446 593 15 0 360 arc
closepath
fill
stroke
newpath
1426 564 15 0 360 arc
closepath
fill
stroke
newpath
1404 548 15 0 360 arc
closepath
fill
stroke
newpath
1381 528 15 0 360 arc
closepath
fill
stroke
newpath
1357 508 15 0 360 arc
closepath
fill
stroke
newpath
1331 496 15 0 360 arc
closepath
fill
stroke
newpath
1304 486 15 0 360 arc
closepath
fill
stroke
newpath
1274 488 15 0 360 arc
closepath
fill
stroke
newpath
1242 496 15 0 360 arc
closepath
fill
stroke
newpath
1222 516 15 0 360 arc
closepath
fill
stroke
newpath
1208 555 15 0 360 arc
closepath
fill
stroke
newpath
1196 868 15 0 360 arc
closepath
fill
stroke
newpath
1193 1286 15 0 360 arc
closepath
fill
stroke
newpath
1184 1402 15 0 360 arc
closepath
fill
stroke
newpath
1170 1471 15 0 360 arc
closepath
fill
stroke
newpath
1160 1532 15 0 360 arc
closepath
fill
stroke
newpath
1148 1617 15 0 360 arc
closepath
fill
stroke
newpath
1136 1695 15 0 360 arc
closepath
fill
stroke
newpath
1128 1758 15 0 360 arc
closepath
fill
stroke
newpath
1120 1798 15 0 360 arc
closepath
fill
stroke
5 setlinewidth
[12 15] 0 setdash
2599 1331 m
2594 1315 l
2588 1300 l
2582 1285 l
2577 1270 l
2571 1255 l
2565 1240 l
2559 1225 l
2552 1211 l
2546 1197 l
2540 1183 l
2533 1169 l
2527 1156 l
2520 1143 l
2513 1131 l
2506 1119 l
2499 1107 l
2492 1096 l
2485 1086 l
2477 1076 l
2470 1067 l
2462 1058 l
2454 1051 l
2446 1044 l
2438 1038 l
2429 1033 l
2421 1029 l
2412 1027 l
2403 1026 l
2394 1026 l
2384 1027 l
2375 1030 l
2365 1035 l
2355 1042 l
2344 1051 l
2334 1061 l
2323 1074 l
2312 1090 l
2300 1108 l
2288 1128 l
2276 1151 l
2263 1177 l
2250 1206 l
2237 1238 l
2223 1272 l
2208 1310 l
2193 1351 l
2177 1395 l
2161 1442 l
2144 1491 l
2126 1543 l
2112 1585 l
2100 1617 l
2088 1650 l
2080 1671 l
2072 1693 l
2064 1714 l
2055 1735 l
2046 1755 l
2037 1774 l
2028 1793 l
2019 1811 l
2014 1820 l
2009 1828 l
2004 1836 l
1999 1843 l
1994 1850 l
1989 1857 l
1984 1863 l
1979 1868 l
1974 1873 l
1968 1878 l
1963 1882 l
1957 1885 l
1952 1887 l
1946 1889 l
1940 1890 l
1934 1889 l
1929 1888 l
1923 1886 l
1916 1883 l
1910 1879 l
1904 1874 l
1898 1867 l
1891 1859 l
1885 1850 l
1878 1840 l
1871 1828 l
1864 1814 l
1857 1799 l
1850 1782 l
1843 1764 l
1835 1744 l
1827 1722 l
1820 1698 l
1812 1673 l
1804 1645 l
1796 1616 l
1787 1585 l
1779 1552 l
1770 1517 l
1761 1480 l
1752 1441 l
1742 1401 l
1733 1359 l
1723 1315 l
1713 1270 l
1702 1224 l
1692 1177 l
1681 1128 l
1670 1079 l
1658 1030 l
1646 980 l
1634 931 l
1621 882 l
1608 834 l
1594 788 l
1580 743 l
1566 700 l
1551 659 l
1535 622 l
1519 587 l
1502 556 l
1484 528 l
1475 516 l
1466 504 l
1456 494 l
1446 484 l
1442 480 l
1438 477 l
1434 474 l
1430 470 l
1426 467 l
1422 465 l
1417 462 l
1413 459 l
1409 457 l
1404 454 l
1400 452 l
1395 450 l
1391 448 l
1386 447 l
1381 445 l
1377 443 l
1372 442 l
1367 440 l
1362 439 l
1357 438 l
1347 436 l
1337 435 l
1326 433 l
1315 432 l
1304 432 l
1292 431 l
1280 431 l
1268 431 l
1255 432 l
1242 432 l
1229 433 l
1222 433 l
1215 433 l
1200 434 l
1193 435 l
1193 661 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
1193 661 m
1193 872 l
1192 876 l
1191 882 l
1189 888 l
1188 894 l
1186 900 l
1185 906 l
1183 913 l
1181 919 l
1180 926 l
1178 932 l
1177 939 l
1175 946 l
1174 953 l
1172 960 l
1170 968 l
1169 975 l
1167 983 l
1166 990 l
1164 998 l
1162 1006 l
1161 1014 l
1159 1022 l
1158 1030 l
1156 1039 l
1154 1047 l
1153 1056 l
1151 1065 l
1149 1074 l
1148 1083 l
1146 1092 l
1144 1102 l
1142 1111 l
1141 1121 l
1139 1131 l
1137 1141 l
1136 1151 l
1134 1161 l
1132 1172 l
1130 1182 l
1129 1193 l
1127 1204 l
1125 1215 l
1123 1226 l
1121 1238 l
1120 1249 l
1118 1261 l
1116 1273 l
1114 1285 l
1112 1297 l
1110 1309 l
1109 1322 l
1107 1334 l
1105 1347 l
1103 1360 l
1101 1374 l
1099 1387 l
1097 1400 l
1095 1414 l
1093 1428 l
1091 1442 l
1090 1456 l
1088 1471 l
1086 1486 l
1084 1500 l
1082 1515 l
1080 1531 l
1078 1546 l
1076 1562 l
1074 1577 l
1072 1593 l
1069 1609 l
1067 1626 l
1065 1642 l
1063 1659 l
1061 1676 l
1059 1693 l
1057 1711 l
1055 1728 l
1053 1746 l
1051 1764 l
1048 1782 l
1046 1800 l
1044 1819 l
1042 1838 l
1040 1857 l
1037 1876 l
1035 1895 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
2599 1326 m
2597 1320 l
2595 1314 l
2593 1307 l
2590 1301 l
2588 1295 l
2586 1289 l
2584 1282 l
2581 1276 l
2579 1270 l
2577 1264 l
2574 1258 l
2572 1252 l
2570 1246 l
2567 1240 l
2565 1234 l
2562 1228 l
2560 1222 l
2557 1217 l
2555 1211 l
2552 1205 l
2550 1199 l
2547 1194 l
2545 1188 l
2542 1183 l
2540 1177 l
2537 1172 l
2535 1166 l
2532 1161 l
2529 1156 l
2527 1150 l
2524 1145 l
2521 1140 l
2519 1135 l
2516 1130 l
2513 1125 l
2510 1120 l
2508 1116 l
2505 1111 l
2502 1106 l
2499 1102 l
2496 1097 l
2493 1093 l
2491 1089 l
2488 1085 l
2485 1081 l
2482 1077 l
2479 1073 l
2476 1069 l
2473 1066 l
2470 1062 l
2467 1059 l
2463 1055 l
2460 1052 l
2457 1049 l
2454 1046 l
2451 1044 l
2448 1041 l
2444 1039 l
2441 1036 l
2438 1034 l
2434 1032 l
2431 1030 l
2428 1029 l
2424 1027 l
2421 1026 l
2417 1025 l
2414 1024 l
2410 1023 l
2407 1023 l
2403 1023 l
2399 1023 l
2396 1023 l
2392 1023 l
2388 1024 l
2384 1025 l
2381 1026 l
2377 1027 l
2373 1029 l
2369 1031 l
2365 1033 l
2361 1036 l
2357 1038 l
2353 1041 l
2349 1045 l
2344 1048 l
2340 1052 l
2336 1057 l
2332 1061 l
2327 1066 l
2323 1072 l
2318 1077 l
2314 1084 l
2309 1090 l
2305 1097 l
2300 1104 l
2295 1111 l
2291 1119 l
2286 1128 l
2281 1136 l
2276 1146 l
2271 1155 l
2266 1165 l
2261 1176 l
2255 1186 l
2250 1198 l
2245 1209 l
2239 1221 l
2234 1234 l
2228 1247 l
2223 1260 l
2217 1274 l
2211 1288 l
2205 1303 l
2199 1318 l
2193 1333 l
2187 1349 l
2181 1365 l
2174 1382 l
2168 1399 l
2161 1416 l
2154 1434 l
2148 1452 l
2141 1470 l
2134 1488 l
2126 1507 l
2119 1525 l
2112 1544 l
2104 1563 l
2096 1582 l
2088 1601 l
2080 1620 l
2072 1638 l
2064 1656 l
2055 1674 l
2046 1691 l
2037 1708 l
2028 1724 l
2019 1739 l
2017 1742 l
2015 1745 l
2013 1747 l
2011 1750 l
2009 1753 l
2007 1755 l
2005 1758 l
2003 1761 l
2001 1763 l
1999 1766 l
1997 1768 l
1995 1770 l
1993 1773 l
1991 1775 l
1989 1777 l
1987 1779 l
1985 1781 l
1983 1783 l
1981 1785 l
1979 1786 l
1977 1788 l
1975 1790 l
1973 1791 l
1970 1793 l
1968 1794 l
1966 1795 l
1964 1796 l
1962 1797 l
1960 1798 l
1957 1799 l
1955 1800 l
1953 1801 l
1951 1801 l
1948 1802 l
1946 1802 l
1944 1802 l
1941 1802 l
1939 1803 l
1937 1802 l
1934 1802 l
1932 1802 l
1930 1801 l
1927 1801 l
1925 1800 l
1923 1799 l
1920 1798 l
1918 1797 l
1915 1796 l
1913 1794 l
1910 1793 l
1908 1791 l
1905 1789 l
1903 1787 l
1900 1785 l
1898 1783 l
1895 1780 l
1892 1778 l
1890 1775 l
1887 1772 l
1885 1769 l
1882 1765 l
1879 1762 l
1876 1758 l
1874 1754 l
1871 1750 l
1868 1746 l
1865 1741 l
1863 1737 l
1860 1732 l
1857 1727 l
1854 1721 l
1851 1716 l
1848 1710 l
1845 1704 l
1843 1698 l
1840 1692 l
1837 1685 l
1834 1678 l
1831 1671 l
1827 1664 l
1824 1656 l
1821 1649 l
1818 1641 l
1815 1632 l
1812 1624 l
1809 1615 l
1805 1606 l
1802 1597 l
1799 1588 l
1796 1578 l
1792 1568 l
1789 1558 l
1785 1547 l
1782 1537 l
1779 1526 l
1775 1515 l
1772 1503 l
1768 1491 l
1764 1479 l
1761 1467 l
1757 1455 l
1753 1442 l
1750 1429 l
1746 1416 l
1742 1403 l
1738 1389 l
1735 1375 l
1731 1361 l
1727 1347 l
1723 1332 l
1719 1317 l
1715 1302 l
1711 1287 l
1706 1272 l
1702 1256 l
1698 1240 l
1694 1224 l
1690 1208 l
1685 1191 l
1681 1175 l
1676 1158 l
1672 1141 l
1667 1124 l
1663 1107 l
1658 1090 l
1653 1073 l
1648 1055 l
1644 1038 l
1639 1020 l
1634 1003 l
1629 985 l
1624 967 l
1618 950 l
1613 932 l
1608 914 l
1603 897 l
1597 879 l
1592 862 l
1586 844 l
1580 827 l
1575 810 l
1569 793 l
1563 776 l
1557 759 l
1551 743 l
1545 727 l
1538 711 l
1532 695 l
1526 680 l
1519 665 l
1512 650 l
1505 636 l
1498 622 l
1491 608 l
1484 595 l
1477 583 l
1469 570 l
1462 559 l
1454 547 l
1446 537 l
1438 527 l
1430 517 l
1422 508 l
1413 500 l
1404 492 l
1395 484 l
1386 478 l
1377 471 l
1367 466 l
1357 461 l
1347 456 l
1337 452 l
1326 449 l
1315 446 l
1304 444 l
1292 442 l
1280 440 l
1268 439 l
1255 439 l
1242 439 l
1229 439 l
1215 440 l
1200 440 l
1193 441 l
stroke
1 setlinewidth
7 setlinewidth
1193 441 m
1193 1201 l
1192 1207 l
1191 1220 l
1189 1232 l
1188 1244 l
1186 1256 l
1185 1268 l
1183 1280 l
1181 1291 l
1180 1303 l
1178 1315 l
1177 1326 l
1175 1337 l
1174 1349 l
1172 1360 l
1170 1372 l
1169 1383 l
1167 1394 l
1166 1405 l
1164 1416 l
1162 1428 l
1161 1439 l
1159 1450 l
1158 1461 l
1156 1472 l
1154 1483 l
1153 1494 l
1151 1505 l
1149 1516 l
1148 1527 l
1146 1538 l
1144 1550 l
1142 1561 l
1141 1572 l
1139 1583 l
1137 1595 l
1136 1606 l
1134 1617 l
1132 1629 l
1130 1640 l
1129 1652 l
1127 1664 l
1125 1675 l
1123 1687 l
1121 1699 l
1120 1711 l
1118 1723 l
1116 1735 l
1114 1747 l
1112 1760 l
1110 1772 l
1109 1785 l
1107 1798 l
1105 1811 l
1103 1823 l
1101 1837 l
1099 1850 l
1097 1863 l
1095 1877 l
1093 1890 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Oblique findfont
60 scalefont
 setfont
1158 346 m
gsave
1158 346 translate
0 rotate
0 -20  m
(T) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
47 scalefont
 setfont
/Helvetica-Oblique findfont
47 scalefont
 setfont
1192 321 m
gsave
1192 321 translate
0 rotate
0 -15  m
(C) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
3087 188 m
gsave
3087 188 translate
0 rotate
0 -20  m
(Fig.4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 633 487
%******* End of Figure 4 ***************
%******* Start of Figure 5 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 434 l
739 420 m
739 434 l
950 420 m
950 434 l
1162 420 m
1162 434 l
1373 420 m
1373 434 l
1585 420 m
1585 434 l
1796 420 m
1796 434 l
2007 420 m
2007 434 l
2219 420 m
2219 434 l
2430 420 m
2430 434 l
2642 420 m
2642 434 l
528 2030 m
528 2016 l
739 2030 m
739 2016 l
950 2030 m
950 2016 l
1162 2030 m
1162 2016 l
1373 2030 m
1373 2016 l
1585 2030 m
1585 2016 l
1796 2030 m
1796 2016 l
2007 2030 m
2007 2016 l
2219 2030 m
2219 2016 l
2430 2030 m
2430 2016 l
2642 2030 m
2642 2016 l
stroke
528 420 m
528 447 l
950 420 m
950 447 l
1373 420 m
1373 447 l
1796 420 m
1796 447 l
2219 420 m
2219 447 l
2642 420 m
2642 447 l
528 2030 m
528 2003 l
950 2030 m
950 2003 l
1373 2030 m
1373 2003 l
1796 2030 m
1796 2003 l
2219 2030 m
2219 2003 l
2642 2030 m
2642 2003 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
950 360 m
gsave
950 360 translate
0 rotate
0 -24  m
(5) CS
(5) show
grestore
1373 360 m
gsave
1373 360 translate
0 rotate
0 -24  m
(10) CS
(10) show
grestore
1796 360 m
gsave
1796 360 translate
0 rotate
0 -24  m
(15) CS
(15) show
grestore
2219 360 m
gsave
2219 360 translate
0 rotate
0 -24  m
(20) CS
(20) show
grestore
2642 360 m
gsave
2642 360 translate
0 rotate
0 -24  m
(25) CS
(25) show
grestore
/Helvetica findfont
76 scalefont
 setfont
1585 240 m
gsave
1585 240 translate
0 rotate
0 0  m
(Internal Magnetic Field  (kOe)) CS
(Internal Magnetic Field  \(kOe\)) show
grestore
528 420 m
542 420 l
528 621 m
542 621 l
528 822 m
542 822 l
528 1023 m
542 1023 l
528 1225 m
542 1225 l
528 1426 m
542 1426 l
528 1627 m
542 1627 l
528 1828 m
542 1828 l
528 2030 m
542 2030 l
2642 420 m
2628 420 l
2642 621 m
2628 621 l
2642 822 m
2628 822 l
2642 1023 m
2628 1023 l
2642 1225 m
2628 1225 l
2642 1426 m
2628 1426 l
2642 1627 m
2628 1627 l
2642 1828 m
2628 1828 l
2642 2030 m
2628 2030 l
stroke
528 420 m
555 420 l
528 822 m
555 822 l
528 1225 m
555 1225 l
528 1627 m
555 1627 l
528 2030 m
555 2030 l
2642 420 m
2615 420 l
2642 822 m
2615 822 l
2642 1225 m
2615 1225 l
2642 1627 m
2615 1627 l
2642 2030 m
2615 2030 l
/Helvetica findfont
72 scalefont
 setfont
stroke
481 420 m
gsave
481 420 translate
0 rotate
0 -24  m
(0) RJ
(0) show
grestore
481 822 m
gsave
481 822 translate
0 rotate
0 -24  m
(2) RJ
(2) show
grestore
481 1225 m
gsave
481 1225 translate
0 rotate
0 -24  m
(4) RJ
(4) show
grestore
481 1627 m
gsave
481 1627 translate
0 rotate
0 -24  m
(6) RJ
(6) show
grestore
481 2030 m
gsave
481 2030 translate
0 rotate
0 -24  m
(8) RJ
(8) show
grestore
/Helvetica findfont
76 scalefont
 setfont
408 1225 m
gsave
408 1225 translate
90 rotate
0 0  m
(Moment   (Bohr Magneton/Ho-atom)) CS
(Moment   \(Bohr Magneton/Ho-atom\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
newpath
2557 1929 17 0 360 arc
closepath
fill
stroke
newpath
2143 1918 17 0 360 arc
closepath
fill
stroke
newpath
1728 1889 17 0 360 arc
closepath
fill
stroke
newpath
1323 1832 17 0 360 arc
closepath
fill
stroke
newpath
1243 1818 17 0 360 arc
closepath
fill
stroke
newpath
1164 1800 17 0 360 arc
closepath
fill
stroke
newpath
1086 1782 17 0 360 arc
closepath
fill
stroke
newpath
1012 1750 17 0 360 arc
closepath
fill
stroke
newpath
940 1714 17 0 360 arc
closepath
fill
stroke
newpath
868 1675 17 0 360 arc
closepath
fill
stroke
newpath
800 1627 17 0 360 arc
closepath
fill
stroke
newpath
768 1597 17 0 360 arc
closepath
fill
stroke
newpath
739 1557 17 0 360 arc
closepath
fill
stroke
newpath
708 1520 17 0 360 arc
closepath
fill
stroke
newpath
682 1472 17 0 360 arc
closepath
fill
stroke
newpath
656 1424 17 0 360 arc
closepath
fill
stroke
newpath
634 1363 17 0 360 arc
closepath
fill
stroke
newpath
611 1305 17 0 360 arc
closepath
fill
stroke
newpath
595 1229 17 0 360 arc
closepath
fill
stroke
newpath
581 1144 17 0 360 arc
closepath
fill
stroke
newpath
567 1057 17 0 360 arc
closepath
fill
stroke
newpath
558 961 17 0 360 arc
closepath
fill
stroke
newpath
549 858 17 0 360 arc
closepath
fill
stroke
newpath
543 754 17 0 360 arc
closepath
fill
stroke
newpath
534 653 17 0 360 arc
closepath
fill
stroke
newpath
529 540 17 0 360 arc
closepath
fill
stroke
2540 989 m
2522 953 l
2558 953 l
closepath
eofill
stroke
2134 902 m
2116 866 l
2152 866 l
closepath
eofill
stroke
1728 798 m
1710 762 l
1746 762 l
closepath
eofill
stroke
1525 739 m
1507 703 l
1543 703 l
closepath
eofill
stroke
1327 689 m
1309 653 l
1345 653 l
closepath
eofill
stroke
1167 641 m
1149 605 l
1185 605 l
closepath
eofill
stroke
1006 592 m
988 556 l
1024 556 l
closepath
eofill
stroke
927 566 m
909 530 l
945 530 l
closepath
eofill
stroke
848 534 m
830 498 l
866 498 l
closepath
eofill
stroke
767 514 m
749 478 l
785 478 l
closepath
eofill
stroke
688 484 m
670 448 l
706 448 l
closepath
eofill
stroke
7 setlinewidth
[12 15] 0 setdash
544 714 m
561 887 l
578 1002 l
595 1086 l
612 1153 l
629 1208 l
646 1255 l
663 1296 l
680 1331 l
697 1363 l
714 1391 l
730 1417 l
747 1440 l
764 1462 l
781 1482 l
798 1500 l
815 1517 l
832 1533 l
849 1547 l
866 1561 l
883 1574 l
900 1586 l
916 1598 l
933 1609 l
950 1619 l
967 1629 l
984 1638 l
1001 1647 l
1018 1655 l
1035 1663 l
1052 1671 l
1069 1678 l
1086 1685 l
1103 1692 l
1119 1698 l
1136 1704 l
1153 1710 l
1170 1716 l
1187 1721 l
1204 1727 l
1221 1732 l
1238 1736 l
1255 1741 l
1272 1746 l
1289 1750 l
1305 1754 l
1322 1758 l
1339 1762 l
1356 1766 l
1373 1770 l
1390 1773 l
1407 1777 l
1424 1780 l
1441 1783 l
1458 1786 l
1475 1789 l
1491 1792 l
1508 1795 l
1525 1798 l
1542 1801 l
1559 1803 l
1576 1806 l
1593 1808 l
1610 1811 l
1627 1813 l
1644 1815 l
1661 1818 l
1678 1820 l
1694 1822 l
1711 1824 l
1728 1826 l
1745 1828 l
1762 1830 l
1779 1832 l
1796 1834 l
1813 1835 l
1830 1837 l
1847 1839 l
1864 1841 l
1880 1842 l
1897 1844 l
1914 1845 l
1931 1847 l
1948 1848 l
1965 1850 l
1982 1851 l
1999 1853 l
2016 1854 l
2033 1856 l
2050 1857 l
2066 1858 l
2083 1859 l
2100 1861 l
2117 1862 l
2134 1863 l
2151 1864 l
2168 1865 l
2185 1867 l
2202 1868 l
2219 1869 l
2388 1879 l
2557 1887 l
2642 1891 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[12 15] 0 setdash
7208 1249 m
2642 953 m
2557 938 l
2388 907 l
2219 873 l
2050 837 l
1880 798 l
1711 756 l
1542 713 l
1373 667 l
1204 620 l
866 521 l
697 471 l
528 420 l
stroke
[] 0 setdash
1 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
9 setlinewidth
528 420 m
544 424 l
561 429 l
578 434 l
595 439 l
612 443 l
629 448 l
646 453 l
663 458 l
680 462 l
697 467 l
714 472 l
730 477 l
747 481 l
764 486 l
781 491 l
798 496 l
815 500 l
832 505 l
849 510 l
866 515 l
883 519 l
900 524 l
916 529 l
933 534 l
950 538 l
967 543 l
984 548 l
1001 553 l
1018 557 l
1035 562 l
1052 567 l
1069 572 l
1086 576 l
1103 581 l
1119 586 l
1136 590 l
1153 595 l
1170 600 l
1187 604 l
1204 609 l
1221 614 l
1238 618 l
1255 623 l
1272 628 l
1289 632 l
1305 637 l
1322 642 l
1339 646 l
1356 651 l
1373 655 l
1390 660 l
1407 665 l
1424 669 l
1441 674 l
1458 678 l
1475 683 l
1491 687 l
1508 692 l
1525 696 l
1542 701 l
1559 705 l
1576 710 l
1593 714 l
1610 719 l
1627 723 l
1644 728 l
1661 732 l
1678 736 l
1694 741 l
1711 745 l
1728 749 l
1745 754 l
1762 758 l
1779 762 l
1796 766 l
1813 771 l
1830 775 l
1847 779 l
1864 783 l
1880 787 l
1897 791 l
1914 796 l
1931 800 l
1948 804 l
1965 808 l
1982 812 l
1999 816 l
2016 820 l
2033 824 l
2050 828 l
2066 831 l
2083 835 l
2100 839 l
2117 843 l
2134 847 l
2151 851 l
2168 854 l
2185 858 l
2202 862 l
2219 865 l
2388 901 l
2557 933 l
2642 948 l
stroke
1 setlinewidth
9 setlinewidth
528 420 m
544 705 l
561 912 l
578 1049 l
595 1146 l
612 1218 l
629 1276 l
646 1323 l
663 1363 l
680 1397 l
697 1427 l
714 1454 l
730 1478 l
747 1499 l
764 1519 l
781 1537 l
798 1553 l
815 1568 l
832 1582 l
849 1595 l
866 1608 l
883 1619 l
900 1630 l
916 1640 l
933 1650 l
950 1659 l
967 1667 l
984 1675 l
1001 1683 l
1018 1690 l
1035 1697 l
1052 1704 l
1069 1710 l
1086 1716 l
1103 1722 l
1119 1728 l
1136 1733 l
1153 1738 l
1170 1743 l
1187 1748 l
1204 1752 l
1221 1757 l
1238 1761 l
1255 1765 l
1272 1769 l
1289 1773 l
1305 1777 l
1322 1780 l
1339 1784 l
1356 1787 l
1373 1790 l
1390 1793 l
1407 1796 l
1424 1799 l
1441 1802 l
1458 1805 l
1475 1807 l
1491 1810 l
1508 1812 l
1525 1815 l
1542 1817 l
1559 1820 l
1576 1822 l
1593 1824 l
1610 1826 l
1627 1828 l
1644 1830 l
1661 1832 l
1678 1834 l
1694 1836 l
1711 1838 l
1728 1840 l
1745 1842 l
1762 1843 l
1779 1845 l
1796 1847 l
1813 1848 l
1830 1850 l
1847 1851 l
1864 1853 l
1880 1854 l
1897 1856 l
1914 1857 l
1931 1858 l
1948 1860 l
1965 1861 l
1982 1862 l
1999 1864 l
2016 1865 l
2033 1866 l
2050 1867 l
2066 1868 l
2083 1870 l
2100 1871 l
2117 1872 l
2134 1873 l
2151 1874 l
2168 1875 l
2185 1876 l
2202 1877 l
2219 1878 l
2388 1887 l
2557 1895 l
2642 1898 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1573 1721 m
gsave
1573 1721 translate
0 rotate
0 -20  m
(H ll a-axis, T = 1.6 K) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1566 644 m
gsave
1566 644 translate
0 rotate
0 -20  m
(H ll c-axis, T = 4.2 K) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3042 181 m
gsave
3042 181 translate
0 rotate
0 -20  m
(Fig.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 1729 487
%******* End of Figure 5 ***************
%******* Start of Figure 6 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2260 l
2642 2260 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 434 l
792 420 m
792 434 l
1056 420 m
1056 434 l
1320 420 m
1320 434 l
1585 420 m
1585 434 l
1849 420 m
1849 434 l
2113 420 m
2113 434 l
2377 420 m
2377 434 l
2642 420 m
2642 434 l
528 2260 m
528 2246 l
792 2260 m
792 2246 l
1056 2260 m
1056 2246 l
1320 2260 m
1320 2246 l
1585 2260 m
1585 2246 l
1849 2260 m
1849 2246 l
2113 2260 m
2113 2246 l
2377 2260 m
2377 2246 l
2642 2260 m
2642 2246 l
stroke
528 420 m
528 450 l
1056 420 m
1056 450 l
1585 420 m
1585 450 l
2113 420 m
2113 450 l
2642 420 m
2642 450 l
528 2260 m
528 2230 l
1056 2260 m
1056 2230 l
1585 2260 m
1585 2230 l
2113 2260 m
2113 2230 l
2642 2260 m
2642 2230 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
1056 360 m
gsave
1056 360 translate
0 rotate
0 -24  m
(10) CS
(10) show
grestore
1585 360 m
gsave
1585 360 translate
0 rotate
0 -24  m
(20) CS
(20) show
grestore
2113 360 m
gsave
2113 360 translate
0 rotate
0 -24  m
(30) CS
(30) show
grestore
2642 360 m
gsave
2642 360 translate
0 rotate
0 -24  m
(40) CS
(40) show
grestore
/Helvetica findfont
87 scalefont
 setfont
1585 240 m
gsave
1585 240 translate
0 rotate
0 0  m
(Internal magnetic field  (kOe)) CS
(Internal magnetic field  \(kOe\)) show
grestore
528 420 m
542 420 l
528 650 m
542 650 l
528 880 m
542 880 l
528 1110 m
542 1110 l
528 1339 m
542 1339 l
528 1569 m
542 1569 l
528 1800 m
542 1800 l
528 2030 m
542 2030 l
528 2260 m
542 2260 l
2642 420 m
2628 420 l
2642 650 m
2628 650 l
2642 880 m
2628 880 l
2642 1110 m
2628 1110 l
2642 1339 m
2628 1339 l
2642 1569 m
2628 1569 l
2642 1800 m
2628 1800 l
2642 2030 m
2628 2030 l
2642 2260 m
2628 2260 l
stroke
528 420 m
558 420 l
528 880 m
558 880 l
528 1339 m
558 1339 l
528 1800 m
558 1800 l
528 2260 m
558 2260 l
2642 420 m
2612 420 l
2642 880 m
2612 880 l
2642 1339 m
2612 1339 l
2642 1800 m
2612 1800 l
2642 2260 m
2612 2260 l
/Helvetica findfont
72 scalefont
 setfont
stroke
481 420 m
gsave
481 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
481 880 m
gsave
481 880 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
481 1339 m
gsave
481 1339 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
481 1800 m
gsave
481 1800 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
481 2260 m
gsave
481 2260 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
/Helvetica findfont
87 scalefont
 setfont
327 1340 m
gsave
327 1340 translate
90 rotate
0 0  m
(Energy  (meV)) CS
(Energy  \(meV\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
newpath
528 597 20 0 360 arc
closepath
fill
stroke
newpath
528 804 20 0 360 arc
closepath
fill
stroke
newpath
553 618 20 0 360 arc
closepath
fill
stroke
newpath
553 796 20 0 360 arc
closepath
fill
stroke
newpath
566 640 20 0 360 arc
closepath
fill
stroke
newpath
566 825 20 0 360 arc
closepath
fill
stroke
newpath
579 667 20 0 360 arc
closepath
fill
stroke
newpath
579 843 20 0 360 arc
closepath
fill
stroke
newpath
598 708 20 0 360 arc
closepath
fill
stroke
newpath
598 863 20 0 360 arc
closepath
fill
stroke
newpath
622 695 20 0 360 arc
closepath
fill
stroke
newpath
622 832 20 0 360 arc
closepath
fill
stroke
newpath
622 901 20 0 360 arc
closepath
fill
stroke
newpath
661 810 20 0 360 arc
closepath
fill
stroke
newpath
661 878 20 0 360 arc
closepath
fill
stroke
newpath
661 948 20 0 360 arc
closepath
fill
stroke
newpath
709 843 20 0 360 arc
closepath
fill
stroke
newpath
709 923 20 0 360 arc
closepath
fill
stroke
newpath
709 974 20 0 360 arc
closepath
fill
stroke
newpath
756 914 20 0 360 arc
closepath
fill
stroke
newpath
756 987 20 0 360 arc
closepath
fill
stroke
newpath
805 947 20 0 360 arc
closepath
fill
stroke
newpath
805 1041 20 0 360 arc
closepath
fill
stroke
newpath
855 981 20 0 360 arc
closepath
fill
stroke
newpath
855 1065 20 0 360 arc
closepath
fill
stroke
newpath
906 1041 20 0 360 arc
closepath
fill
stroke
newpath
906 1110 20 0 360 arc
closepath
fill
stroke
newpath
956 1111 20 0 360 arc
closepath
fill
stroke
newpath
1059 1110 20 0 360 arc
closepath
fill
stroke
newpath
1059 1228 20 0 360 arc
closepath
fill
stroke
newpath
1110 1196 20 0 360 arc
closepath
fill
stroke
newpath
1110 1260 20 0 360 arc
closepath
fill
stroke
newpath
1161 1220 20 0 360 arc
closepath
fill
stroke
newpath
1161 1312 20 0 360 arc
closepath
fill
stroke
newpath
1214 1239 20 0 360 arc
closepath
fill
stroke
newpath
1214 1335 20 0 360 arc
closepath
fill
stroke
newpath
1266 1362 20 0 360 arc
closepath
fill
stroke
newpath
1370 1361 20 0 360 arc
closepath
fill
stroke
newpath
1370 1439 20 0 360 arc
closepath
fill
stroke
newpath
1475 1496 20 0 360 arc
closepath
fill
stroke
newpath
1579 1600 20 0 360 arc
closepath
fill
stroke
newpath
1684 1665 20 0 360 arc
closepath
fill
stroke
newpath
1790 1721 20 0 360 arc
closepath
fill
stroke
newpath
2000 1888 20 0 360 arc
closepath
fill
stroke
newpath
2131 1977 20 0 360 arc
closepath
fill
stroke
newpath
2264 2045 20 0 360 arc
closepath
fill
stroke
3 setlinewidth
[12 15] 0 setdash
528 588 m
530 589 l
533 592 l
538 606 l
549 631 l
559 653 l
570 673 l
580 690 l
607 729 l
633 762 l
660 792 l
686 820 l
712 846 l
739 871 l
792 919 l
845 964 l
950 1051 l
1056 1134 l
1162 1215 l
1320 1335 l
1479 1453 l
1637 1571 l
1796 1688 l
1954 1805 l
2166 1961 l
2377 2116 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[12 15] 0 setdash
528 860 m
530 861 l
533 861 l
538 863 l
549 869 l
559 875 l
570 881 l
580 886 l
607 901 l
633 916 l
660 931 l
686 947 l
712 962 l
739 978 l
792 1011 l
845 1044 l
950 1113 l
1056 1184 l
1162 1256 l
1320 1366 l
1479 1478 l
1637 1591 l
1796 1704 l
1954 1819 l
2166 1971 l
2377 2125 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[12 15] 0 setdash
528 800 m
541 805 l
554 818 l
580 838 l
607 857 l
633 876 l
686 913 l
739 949 l
792 985 l
845 1022 l
950 1096 l
1056 1170 l
1162 1245 l
1267 1320 l
1373 1395 l
1479 1471 l
1585 1548 l
1849 1739 l
2113 1931 l
2377 2123 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
1 setlinewidth
3 setlinewidth
1 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
528 596 m
530 596 l
533 599 l
538 612 l
549 637 l
559 657 l
570 675 l
580 691 l
607 732 l
633 768 l
660 801 l
686 832 l
712 859 l
739 885 l
792 934 l
845 981 l
950 1070 l
1056 1154 l
1162 1236 l
1320 1357 l
1479 1476 l
1637 1595 l
1796 1712 l
1954 1829 l
2166 1984 l
2377 2140 l
stroke
1 setlinewidth
5 setlinewidth
528 861 m
530 861 l
533 862 l
538 865 l
549 870 l
559 876 l
570 883 l
580 889 l
607 905 l
633 921 l
660 937 l
686 954 l
712 970 l
739 987 l
792 1021 l
845 1056 l
950 1129 l
1056 1201 l
1162 1274 l
1320 1386 l
1479 1500 l
1637 1613 l
1796 1727 l
1954 1842 l
2166 1996 l
2377 2150 l
stroke
1 setlinewidth
5 setlinewidth
528 805 m
541 809 l
554 822 l
580 842 l
607 863 l
633 883 l
686 923 l
739 960 l
792 998 l
845 1036 l
950 1113 l
1056 1188 l
1162 1264 l
1267 1341 l
1373 1417 l
1479 1495 l
1585 1571 l
1849 1763 l
2113 1956 l
2377 2150 l
stroke
1 setlinewidth
/Helvetica findfont
72 scalefont
 setfont
807 2014 m
gsave
807 2014 translate
0 rotate
0 -24  m
(\(0 0 1\)-scan at 1.6 K) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
807 1831 m
gsave
807 1831 translate
0 rotate
0 -24  m
(H ll a-axis) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
3113 170 m
gsave
3113 170 translate
0 rotate
0 -20  m
(Fig.6) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 542
%******* End of Figure 6 ***************
%******* Start of Figure 7 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
528 420 m
528 2259 l
2400 2259 l
2400 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
528 433 l
795 420 m
795 433 l
1062 420 m
1062 433 l
1330 420 m
1330 433 l
1597 420 m
1597 433 l
1865 420 m
1865 433 l
2132 420 m
2132 433 l
528 2259 m
528 2246 l
795 2259 m
795 2246 l
1062 2259 m
1062 2246 l
1330 2259 m
1330 2246 l
1597 2259 m
1597 2246 l
1865 2259 m
1865 2246 l
2132 2259 m
2132 2246 l
stroke
528 420 m
528 447 l
1062 420 m
1062 447 l
1597 420 m
1597 447 l
2132 420 m
2132 447 l
528 2259 m
528 2232 l
1062 2259 m
1062 2232 l
1597 2259 m
1597 2232 l
2132 2259 m
2132 2232 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
1062 360 m
gsave
1062 360 translate
0 rotate
0 -24  m
(0.2) CS
(0.2) show
grestore
1597 360 m
gsave
1597 360 translate
0 rotate
0 -24  m
(0.4) CS
(0.4) show
grestore
2132 360 m
gsave
2132 360 translate
0 rotate
0 -24  m
(0.6) CS
(0.6) show
grestore
/Helvetica findfont
79 scalefont
 setfont
1464 240 m
gsave
1464 240 translate
0 rotate
0 0  m
(Temperature  (K)) CS
(Temperature  \(K\)) show
grestore
528 420 m
541 420 l
528 604 m
541 604 l
528 787 m
541 787 l
528 971 m
541 971 l
528 1156 m
541 1156 l
528 1339 m
541 1339 l
528 1523 m
541 1523 l
528 1708 m
541 1708 l
528 1891 m
541 1891 l
528 2076 m
541 2076 l
528 2259 m
541 2259 l
2400 420 m
2387 420 l
2400 604 m
2387 604 l
2400 787 m
2387 787 l
2400 971 m
2387 971 l
2400 1156 m
2387 1156 l
2400 1339 m
2387 1339 l
2400 1523 m
2387 1523 l
2400 1708 m
2387 1708 l
2400 1891 m
2387 1891 l
2400 2076 m
2387 2076 l
2400 2259 m
2387 2259 l
stroke
528 420 m
555 420 l
528 787 m
555 787 l
528 1156 m
555 1156 l
528 1523 m
555 1523 l
528 1891 m
555 1891 l
528 2259 m
555 2259 l
2400 420 m
2373 420 l
2400 787 m
2373 787 l
2400 1156 m
2373 1156 l
2400 1523 m
2373 1523 l
2400 1891 m
2373 1891 l
2400 2259 m
2373 2259 l
/Helvetica findfont
72 scalefont
 setfont
stroke
481 420 m
gsave
481 420 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
481 787 m
gsave
481 787 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
481 1156 m
gsave
481 1156 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
481 1523 m
gsave
481 1523 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
481 1891 m
gsave
481 1891 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
481 2259 m
gsave
481 2259 translate
0 rotate
0 -24  m
(5.0) RJ
(5.0) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
[12 15] 0 setdash
528 1826 m
541 1826 l
554 1826 l
581 1826 l
608 1825 l
634 1822 l
661 1817 l
688 1810 l
715 1802 l
741 1792 l
768 1782 l
795 1770 l
822 1757 l
848 1743 l
875 1728 l
902 1711 l
929 1694 l
955 1676 l
982 1657 l
1009 1636 l
1062 1594 l
1129 1538 l
1196 1478 l
1263 1416 l
1330 1352 l
1383 1300 l
1424 1259 l
1464 1219 l
1490 1191 l
1517 1163 l
1544 1135 l
1571 1106 l
1597 1077 l
1624 1047 l
1651 1016 l
1664 1001 l
1678 985 l
1691 969 l
1704 952 l
1718 936 l
1731 919 l
1745 901 l
1758 883 l
1771 865 l
1785 846 l
1798 827 l
1811 807 l
1825 786 l
1838 764 l
1852 740 l
1865 716 l
1870 705 l
1876 695 l
1881 683 l
1886 672 l
1892 660 l
1897 647 l
1902 634 l
1908 620 l
1913 605 l
1918 589 l
1921 580 l
1924 571 l
1926 561 l
1929 551 l
1932 540 l
1934 528 l
1937 516 l
1940 501 l
1942 485 l
1945 471 l
1945 420 l
stroke
[] 0 setdash
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
5 setlinewidth
[12 15] 0 setdash
528 1708 m
541 1708 l
554 1708 l
581 1707 l
608 1704 l
634 1697 l
661 1685 l
688 1668 l
715 1649 l
741 1627 l
768 1603 l
795 1577 l
822 1549 l
848 1519 l
875 1487 l
902 1455 l
929 1422 l
955 1387 l
982 1353 l
1009 1318 l
1062 1249 l
1129 1164 l
1196 1084 l
1263 1009 l
1330 939 l
1383 888 l
1424 852 l
1464 817 l
1490 795 l
1517 774 l
1544 753 l
1571 733 l
1597 713 l
1624 694 l
1651 676 l
1664 667 l
1678 658 l
1691 648 l
1704 640 l
1718 631 l
1731 622 l
1745 613 l
1758 604 l
1771 595 l
1785 586 l
1798 577 l
1811 568 l
1825 558 l
1838 549 l
1852 539 l
1865 529 l
1870 525 l
1876 520 l
1881 516 l
1886 511 l
1892 507 l
1897 502 l
1902 497 l
1908 492 l
1913 486 l
1918 480 l
1921 477 l
1924 473 l
1926 470 l
1929 466 l
1932 462 l
1934 458 l
1937 453 l
1940 448 l
1942 443 l
1945 437 l
1945 420 l
stroke
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
1945 420 m
1945 787 l
stroke
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
9 setlinewidth
1946 420 m
1942 448 l
1940 459 l
1934 474 l
1929 485 l
1924 495 l
1918 504 l
1913 512 l
1907 522 l
1902 529 l
1897 535 l
1891 542 l
1886 549 l
1880 555 l
1875 561 l
1870 566 l
1864 572 l
1859 578 l
1854 583 l
1848 588 l
1843 593 l
1837 598 l
1832 604 l
1827 608 l
1821 613 l
1816 617 l
1810 622 l
1805 627 l
1800 632 l
1794 637 l
1789 641 l
1783 645 l
1778 650 l
1773 655 l
1767 659 l
1762 664 l
1757 668 l
1751 672 l
1746 676 l
1740 681 l
1735 685 l
1730 690 l
1724 694 l
1719 698 l
1713 703 l
1708 707 l
1703 711 l
1697 715 l
1692 720 l
1686 724 l
1681 728 l
1676 733 l
1670 737 l
1665 741 l
1659 745 l
1654 750 l
1649 754 l
1643 758 l
1638 763 l
1633 767 l
1627 771 l
1622 775 l
1616 780 l
1611 784 l
1606 788 l
1600 793 l
1595 797 l
1589 801 l
1584 806 l
1579 810 l
1573 814 l
1568 819 l
1562 823 l
1557 828 l
1552 832 l
1546 837 l
1541 841 l
1536 846 l
1530 850 l
1525 855 l
1519 859 l
1514 864 l
1509 868 l
1503 873 l
1498 878 l
1492 882 l
1487 887 l
1482 891 l
1476 896 l
1471 901 l
1465 906 l
1460 910 l
1455 915 l
1449 920 l
1444 925 l
1438 930 l
1433 934 l
1428 939 l
1422 944 l
1417 949 l
1412 954 l
1406 959 l
1401 964 l
1395 969 l
1390 974 l
1385 979 l
1379 984 l
1374 989 l
1368 994 l
1363 1000 l
1358 1005 l
1352 1010 l
1347 1015 l
1341 1020 l
1336 1026 l
1331 1031 l
1325 1037 l
1320 1042 l
1314 1047 l
1309 1053 l
1304 1058 l
1298 1063 l
1293 1069 l
1288 1074 l
1282 1080 l
1277 1085 l
1271 1091 l
1266 1096 l
1261 1102 l
1255 1108 l
1250 1113 l
1244 1119 l
1239 1125 l
1234 1130 l
1228 1136 l
1223 1142 l
1217 1148 l
1212 1153 l
1207 1159 l
1201 1165 l
1196 1171 l
1191 1177 l
1185 1183 l
1180 1188 l
1174 1194 l
1169 1200 l
1164 1206 l
1158 1212 l
1153 1218 l
1147 1224 l
1142 1230 l
1137 1236 l
1131 1242 l
1126 1248 l
1120 1254 l
1115 1260 l
1110 1267 l
1104 1273 l
1099 1279 l
1093 1285 l
1088 1291 l
1083 1297 l
1077 1303 l
1072 1309 l
1067 1315 l
1061 1322 l
1056 1328 l
1050 1334 l
1045 1340 l
1040 1346 l
1034 1352 l
1029 1358 l
1023 1364 l
1018 1371 l
1013 1377 l
1007 1383 l
1002 1389 l
996 1395 l
991 1401 l
986 1407 l
980 1413 l
975 1419 l
970 1425 l
964 1431 l
959 1437 l
953 1443 l
948 1449 l
943 1454 l
937 1460 l
932 1466 l
926 1472 l
921 1478 l
916 1483 l
910 1489 l
905 1495 l
899 1500 l
894 1506 l
889 1511 l
883 1517 l
878 1522 l
872 1528 l
867 1533 l
862 1538 l
856 1544 l
851 1549 l
846 1554 l
840 1559 l
835 1564 l
829 1569 l
824 1574 l
819 1579 l
813 1584 l
808 1589 l
802 1594 l
797 1598 l
792 1603 l
786 1607 l
781 1612 l
775 1616 l
770 1621 l
765 1625 l
759 1629 l
754 1633 l
749 1637 l
743 1641 l
738 1645 l
732 1649 l
727 1653 l
722 1656 l
716 1660 l
711 1663 l
705 1667 l
700 1670 l
695 1673 l
689 1676 l
684 1679 l
678 1682 l
673 1685 l
668 1687 l
662 1690 l
657 1692 l
651 1694 l
646 1696 l
641 1698 l
635 1700 l
630 1701 l
625 1702 l
619 1704 l
614 1705 l
608 1705 l
603 1706 l
598 1707 l
592 1707 l
587 1707 l
581 1707 l
576 1707 l
571 1707 l
565 1707 l
560 1708 l
554 1708 l
549 1708 l
544 1708 l
538 1708 l
528 1708 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
9 setlinewidth
1946 420 m
1942 500 l
1940 528 l
1934 569 l
1929 602 l
1924 629 l
1918 653 l
1913 675 l
1907 698 l
1902 718 l
1897 734 l
1891 749 l
1886 768 l
1880 784 l
1875 797 l
1870 809 l
1864 826 l
1859 839 l
1854 852 l
1848 863 l
1843 874 l
1837 888 l
1832 900 l
1827 911 l
1821 921 l
1816 931 l
1810 942 l
1805 953 l
1800 963 l
1794 973 l
1789 982 l
1783 991 l
1778 1000 l
1773 1010 l
1767 1020 l
1762 1029 l
1757 1037 l
1751 1045 l
1746 1053 l
1740 1062 l
1735 1071 l
1730 1080 l
1724 1088 l
1719 1096 l
1713 1103 l
1708 1111 l
1703 1119 l
1697 1127 l
1692 1135 l
1686 1142 l
1681 1150 l
1676 1157 l
1670 1164 l
1665 1171 l
1659 1178 l
1654 1186 l
1649 1193 l
1643 1200 l
1638 1207 l
1633 1214 l
1627 1220 l
1622 1227 l
1616 1234 l
1611 1240 l
1606 1247 l
1600 1254 l
1595 1260 l
1589 1267 l
1584 1273 l
1579 1279 l
1573 1285 l
1568 1292 l
1562 1298 l
1557 1304 l
1552 1311 l
1546 1317 l
1541 1323 l
1536 1328 l
1530 1334 l
1525 1340 l
1519 1346 l
1514 1352 l
1509 1358 l
1503 1364 l
1498 1370 l
1492 1376 l
1487 1381 l
1482 1387 l
1476 1392 l
1471 1398 l
1465 1404 l
1460 1409 l
1455 1415 l
1449 1420 l
1444 1426 l
1438 1431 l
1433 1436 l
1428 1442 l
1422 1447 l
1417 1453 l
1412 1458 l
1406 1463 l
1401 1469 l
1395 1474 l
1390 1479 l
1385 1484 l
1379 1489 l
1374 1494 l
1368 1500 l
1363 1505 l
1358 1510 l
1352 1515 l
1347 1520 l
1341 1525 l
1336 1530 l
1331 1535 l
1325 1540 l
1320 1545 l
1314 1550 l
1309 1555 l
1304 1560 l
1298 1564 l
1293 1569 l
1288 1574 l
1282 1579 l
1277 1583 l
1271 1588 l
1266 1593 l
1261 1597 l
1255 1602 l
1250 1606 l
1244 1611 l
1239 1615 l
1234 1620 l
1228 1624 l
1223 1629 l
1217 1633 l
1212 1638 l
1207 1642 l
1201 1647 l
1196 1651 l
1191 1655 l
1185 1659 l
1180 1664 l
1174 1668 l
1169 1672 l
1164 1676 l
1158 1681 l
1153 1685 l
1147 1689 l
1142 1693 l
1137 1697 l
1131 1701 l
1126 1705 l
1120 1709 l
1115 1713 l
1110 1717 l
1104 1721 l
1099 1725 l
1093 1728 l
1088 1732 l
1083 1736 l
1077 1740 l
1072 1744 l
1067 1747 l
1061 1751 l
1056 1755 l
1050 1758 l
1045 1762 l
1040 1765 l
1034 1769 l
1029 1772 l
1023 1776 l
1018 1779 l
1013 1783 l
1007 1786 l
1002 1790 l
996 1793 l
991 1796 l
986 1799 l
980 1803 l
975 1806 l
970 1809 l
964 1812 l
959 1815 l
953 1818 l
948 1821 l
943 1824 l
937 1827 l
932 1830 l
926 1833 l
921 1836 l
916 1839 l
910 1842 l
905 1844 l
899 1847 l
894 1850 l
889 1852 l
883 1855 l
878 1858 l
872 1860 l
867 1863 l
862 1865 l
856 1868 l
851 1870 l
846 1872 l
840 1875 l
835 1877 l
829 1879 l
824 1881 l
819 1884 l
813 1886 l
808 1888 l
802 1890 l
797 1892 l
792 1894 l
786 1896 l
781 1898 l
775 1900 l
770 1902 l
765 1903 l
759 1905 l
754 1907 l
749 1909 l
743 1910 l
738 1912 l
732 1914 l
727 1915 l
722 1917 l
716 1918 l
711 1919 l
705 1921 l
700 1922 l
695 1923 l
689 1925 l
684 1926 l
678 1927 l
673 1928 l
668 1929 l
662 1930 l
657 1931 l
651 1932 l
646 1933 l
641 1933 l
635 1934 l
630 1935 l
625 1935 l
619 1936 l
614 1936 l
608 1936 l
603 1937 l
598 1937 l
592 1937 l
587 1937 l
581 1937 l
576 1937 l
571 1937 l
565 1937 l
560 1937 l
554 1937 l
549 1937 l
544 1937 l
538 1937 l
528 1937 l
stroke
1 setlinewidth
newpath
2079 420 20 0 360 arc
closepath
fill
stroke
newpath
1918 420 20 0 360 arc
closepath
fill
stroke
newpath
1865 420 20 0 360 arc
closepath
fill
stroke
newpath
1838 794 20 0 360 arc
closepath
fill
stroke
newpath
1798 893 20 0 360 arc
closepath
fill
stroke
newpath
1753 1041 20 0 360 arc
closepath
fill
stroke
newpath
1715 1133 20 0 360 arc
closepath
fill
stroke
newpath
1664 1235 20 0 360 arc
closepath
fill
stroke
newpath
1627 1318 20 0 360 arc
closepath
fill
stroke
newpath
1533 1453 20 0 360 arc
closepath
fill
stroke
newpath
1496 1518 20 0 360 arc
closepath
fill
stroke
newpath
1386 1621 20 0 360 arc
closepath
fill
stroke
newpath
1341 1713 20 0 360 arc
closepath
fill
stroke
newpath
1266 1765 20 0 360 arc
closepath
fill
stroke
newpath
1210 1805 20 0 360 arc
closepath
fill
stroke
newpath
1175 1847 20 0 360 arc
closepath
fill
stroke
newpath
1121 1887 20 0 360 arc
closepath
fill
stroke
newpath
1060 1913 20 0 360 arc
closepath
fill
stroke
newpath
985 1976 20 0 360 arc
closepath
fill
stroke
newpath
899 1992 20 0 360 arc
closepath
fill
stroke
newpath
784 2052 20 0 360 arc
closepath
fill
stroke
newpath
725 2048 20 0 360 arc
closepath
fill
stroke
1.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
1937 587 m
1932 611 l
1926 641 l
1921 665 l
1916 681 l
1910 706 l
1905 724 l
1900 739 l
1894 756 l
1889 773 l
1884 788 l
1878 801 l
1873 814 l
1868 829 l
1862 842 l
1857 854 l
1852 865 l
1846 877 l
1841 890 l
1836 901 l
1830 912 l
1825 922 l
1819 932 l
1814 943 l
1809 954 l
1803 964 l
1798 973 l
1793 982 l
1787 991 l
1782 1000 l
1777 1010 l
1771 1020 l
1766 1028 l
1761 1037 l
1755 1045 l
1750 1053 l
1745 1062 l
1739 1070 l
1734 1079 l
1729 1087 l
1723 1095 l
1718 1102 l
1712 1110 l
1707 1117 l
1702 1125 l
1696 1133 l
1691 1141 l
1686 1148 l
1680 1155 l
1675 1162 l
1670 1169 l
1664 1176 l
1659 1184 l
1654 1191 l
1648 1198 l
1643 1205 l
1638 1211 l
1632 1218 l
1627 1224 l
1622 1231 l
1616 1238 l
1611 1244 l
1605 1251 l
1600 1257 l
1595 1264 l
1589 1270 l
1584 1276 l
1579 1282 l
1573 1289 l
1568 1295 l
1563 1301 l
1557 1307 l
1552 1313 l
1547 1319 l
1541 1325 l
1536 1331 l
1531 1337 l
1525 1343 l
1520 1349 l
1515 1355 l
1509 1361 l
1504 1366 l
1498 1372 l
1493 1378 l
1488 1383 l
1482 1389 l
1477 1394 l
1472 1400 l
1466 1406 l
1461 1411 l
1456 1417 l
1450 1422 l
1445 1427 l
1440 1433 l
1434 1438 l
1429 1443 l
1424 1449 l
1418 1454 l
1413 1459 l
1408 1465 l
1402 1470 l
1397 1475 l
1391 1480 l
1386 1485 l
1381 1490 l
1375 1495 l
1370 1500 l
1365 1506 l
1359 1511 l
1354 1515 l
1349 1520 l
1343 1525 l
1338 1530 l
1333 1535 l
1327 1540 l
1322 1545 l
1317 1550 l
1311 1555 l
1306 1559 l
1301 1564 l
1295 1569 l
1290 1573 l
1284 1578 l
1279 1583 l
1274 1587 l
1268 1592 l
1263 1597 l
1258 1601 l
1252 1606 l
1247 1610 l
1242 1615 l
1236 1619 l
1231 1624 l
1226 1628 l
1220 1633 l
1215 1637 l
1210 1641 l
1204 1646 l
1199 1650 l
1194 1654 l
1188 1659 l
1183 1663 l
1177 1667 l
1172 1671 l
1167 1676 l
1161 1680 l
1156 1684 l
1151 1688 l
1145 1692 l
1140 1696 l
1135 1700 l
1129 1704 l
1124 1708 l
1119 1712 l
1113 1716 l
1108 1720 l
1103 1724 l
1097 1728 l
1092 1731 l
1087 1735 l
1081 1739 l
1076 1743 l
1070 1746 l
1065 1750 l
1060 1754 l
1054 1757 l
1049 1761 l
1044 1765 l
1038 1768 l
1033 1772 l
1028 1775 l
1022 1779 l
1017 1782 l
1012 1785 l
1006 1789 l
1001 1792 l
996 1795 l
990 1799 l
985 1802 l
980 1805 l
974 1808 l
969 1811 l
964 1814 l
958 1818 l
953 1821 l
947 1824 l
942 1827 l
937 1829 l
931 1832 l
926 1835 l
921 1838 l
915 1841 l
910 1844 l
905 1846 l
899 1849 l
894 1852 l
889 1854 l
883 1857 l
878 1860 l
873 1862 l
867 1865 l
862 1867 l
857 1870 l
851 1872 l
846 1874 l
840 1877 l
835 1879 l
830 1881 l
824 1883 l
819 1885 l
814 1888 l
808 1890 l
803 1892 l
798 1894 l
792 1896 l
787 1898 l
782 1900 l
776 1902 l
771 1903 l
766 1905 l
760 1907 l
755 1909 l
750 1910 l
744 1912 l
739 1914 l
733 1915 l
728 1917 l
723 1918 l
717 1920 l
712 1921 l
707 1923 l
701 1924 l
696 1925 l
691 1926 l
685 1928 l
680 1929 l
675 1930 l
669 1931 l
664 1932 l
659 1933 l
653 1933 l
648 1934 l
643 1935 l
637 1936 l
632 1936 l
626 1937 l
621 1937 l
616 1938 l
610 1938 l
605 1938 l
600 1938 l
594 1938 l
589 1939 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
3 setlinewidth
1937 479 m
1932 488 l
1926 499 l
1921 508 l
1916 514 l
1910 524 l
1905 531 l
1900 536 l
1894 543 l
1889 550 l
1884 556 l
1878 561 l
1873 566 l
1868 572 l
1862 578 l
1857 583 l
1852 587 l
1846 592 l
1841 598 l
1836 603 l
1830 608 l
1825 612 l
1819 616 l
1814 621 l
1809 626 l
1803 631 l
1798 635 l
1793 640 l
1787 644 l
1782 648 l
1777 653 l
1771 657 l
1766 662 l
1761 666 l
1755 670 l
1750 674 l
1745 679 l
1739 683 l
1734 687 l
1729 692 l
1723 696 l
1718 700 l
1712 704 l
1707 708 l
1702 712 l
1696 717 l
1691 721 l
1686 725 l
1680 729 l
1675 733 l
1670 737 l
1664 742 l
1659 746 l
1654 750 l
1648 755 l
1643 759 l
1638 763 l
1632 767 l
1627 771 l
1622 775 l
1616 780 l
1611 784 l
1605 788 l
1600 793 l
1595 797 l
1589 801 l
1584 805 l
1579 810 l
1573 814 l
1568 819 l
1563 823 l
1557 827 l
1552 832 l
1547 836 l
1541 841 l
1536 845 l
1531 849 l
1525 854 l
1520 858 l
1515 863 l
1509 867 l
1504 872 l
1498 877 l
1493 881 l
1488 886 l
1482 890 l
1477 895 l
1472 900 l
1466 904 l
1461 909 l
1456 914 l
1450 918 l
1445 923 l
1440 928 l
1434 933 l
1429 937 l
1424 942 l
1418 947 l
1413 952 l
1408 957 l
1402 962 l
1397 967 l
1391 972 l
1386 977 l
1381 982 l
1375 987 l
1370 992 l
1365 997 l
1359 1002 l
1354 1007 l
1349 1012 l
1343 1018 l
1338 1023 l
1333 1028 l
1327 1033 l
1322 1039 l
1317 1044 l
1311 1049 l
1306 1055 l
1301 1060 l
1295 1065 l
1290 1071 l
1284 1076 l
1279 1082 l
1274 1087 l
1268 1093 l
1263 1098 l
1258 1104 l
1252 1110 l
1247 1115 l
1242 1121 l
1236 1126 l
1231 1132 l
1226 1138 l
1220 1144 l
1215 1149 l
1210 1155 l
1204 1161 l
1199 1167 l
1194 1172 l
1188 1178 l
1183 1184 l
1177 1190 l
1172 1196 l
1167 1202 l
1161 1208 l
1156 1214 l
1151 1220 l
1145 1226 l
1140 1232 l
1135 1238 l
1129 1244 l
1124 1250 l
1119 1256 l
1113 1262 l
1108 1268 l
1103 1274 l
1097 1280 l
1092 1286 l
1087 1292 l
1081 1298 l
1076 1304 l
1070 1310 l
1065 1317 l
1060 1323 l
1054 1329 l
1049 1335 l
1044 1341 l
1038 1347 l
1033 1353 l
1028 1359 l
1022 1365 l
1017 1372 l
1012 1378 l
1006 1384 l
1001 1390 l
996 1396 l
990 1402 l
985 1408 l
980 1414 l
974 1420 l
969 1426 l
964 1432 l
958 1438 l
953 1443 l
947 1449 l
942 1455 l
937 1461 l
931 1467 l
926 1473 l
921 1478 l
915 1484 l
910 1490 l
905 1495 l
899 1501 l
894 1506 l
889 1512 l
883 1517 l
878 1523 l
873 1528 l
867 1534 l
862 1539 l
857 1544 l
851 1549 l
846 1555 l
840 1560 l
835 1565 l
830 1570 l
824 1575 l
819 1580 l
814 1584 l
808 1589 l
803 1594 l
798 1599 l
792 1603 l
787 1608 l
782 1612 l
776 1617 l
771 1621 l
766 1625 l
760 1629 l
755 1633 l
750 1637 l
744 1641 l
739 1645 l
733 1649 l
728 1653 l
723 1657 l
717 1660 l
712 1664 l
707 1667 l
701 1670 l
696 1673 l
691 1676 l
685 1679 l
680 1682 l
675 1685 l
669 1687 l
664 1690 l
659 1692 l
653 1694 l
648 1696 l
643 1698 l
637 1700 l
632 1701 l
626 1702 l
621 1704 l
616 1705 l
610 1705 l
605 1706 l
600 1707 l
594 1707 l
589 1707 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
68 scalefont
 setfont
/Helvetica-Oblique findfont
68 scalefont
 setfont
1264 1937 m
gsave
1264 1937 translate
0 rotate
0 -22  m
(< J  >) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
/Helvetica-Oblique findfont
68 scalefont
 setfont
712 1338 m
gsave
712 1338 translate
0 rotate
0 -22  m
(< I  >) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica-Oblique findfont
60 scalefont
 setfont
1996 817 m
gsave
1996 817 translate
0 rotate
0 -20  m
(T) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
/Helvetica-Oblique findfont
54 scalefont
 setfont
2030 784 m
gsave
2030 784 translate
0 rotate
0 -18  m
(C) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
/Helvetica-Oblique findfont
68 scalefont
 setfont
1358 1919 m
gsave
1358 1919 translate
0 rotate
0 -22  m
(x) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
68 scalefont
 setfont
/Helvetica-Oblique findfont
68 scalefont
 setfont
792 1324 m
gsave
792 1324 translate
0 rotate
0 -22  m
(x) show
grestore
/Helvetica-Oblique findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
2974 218 m
gsave
2974 218 translate
0 rotate
0 -20  m
(Fig.7) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 576 542
%******* End of Figure 7 ***************
%******* Start of Figure 8 ***************
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
1736 535 m
1736 2145 l
2883 2145 l
2883 535 l
1736 535 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
1736 535 m
1736 549 l
1850 535 m
1850 549 l
1965 535 m
1965 549 l
2080 535 m
2080 549 l
2195 535 m
2195 549 l
2309 535 m
2309 549 l
2424 535 m
2424 549 l
2539 535 m
2539 549 l
2654 535 m
2654 549 l
2768 535 m
2768 549 l
2883 535 m
2883 549 l
1736 2145 m
1736 2131 l
1850 2145 m
1850 2131 l
1965 2145 m
1965 2131 l
2080 2145 m
2080 2131 l
2195 2145 m
2195 2131 l
2309 2145 m
2309 2131 l
2424 2145 m
2424 2131 l
2539 2145 m
2539 2131 l
2654 2145 m
2654 2131 l
2768 2145 m
2768 2131 l
2883 2145 m
2883 2131 l
stroke
1736 535 m
1736 565 l
1965 535 m
1965 565 l
2195 535 m
2195 565 l
2424 535 m
2424 565 l
2654 535 m
2654 565 l
2883 535 m
2883 565 l
1736 2145 m
1736 2115 l
1965 2145 m
1965 2115 l
2195 2145 m
2195 2115 l
2424 2145 m
2424 2115 l
2654 2145 m
2654 2115 l
2883 2145 m
2883 2115 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
1736 475 m
gsave
1736 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
1965 475 m
gsave
1965 475 translate
0 rotate
0 -24  m
(1.2) CS
(1.2) show
grestore
2195 475 m
gsave
2195 475 translate
0 rotate
0 -24  m
(1.4) CS
(1.4) show
grestore
2424 475 m
gsave
2424 475 translate
0 rotate
0 -24  m
(1.6) CS
(1.6) show
grestore
2654 475 m
gsave
2654 475 translate
0 rotate
0 -24  m
(1.8) CS
(1.8) show
grestore
2883 475 m
gsave
2883 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
79 scalefont
 setfont
2309 355 m
gsave
2309 355 translate
0 rotate
0 0  m
(l  (units of c*)) CS
(l  \(units of c*\)) show
grestore
1736 535 m
1750 535 l
1736 642 m
1750 642 l
1736 749 m
1750 749 l
1736 857 m
1750 857 l
1736 964 m
1750 964 l
1736 1071 m
1750 1071 l
1736 1179 m
1750 1179 l
1736 1286 m
1750 1286 l
1736 1393 m
1750 1393 l
1736 1501 m
1750 1501 l
1736 1608 m
1750 1608 l
1736 1715 m
1750 1715 l
1736 1823 m
1750 1823 l
1736 1930 m
1750 1930 l
1736 2037 m
1750 2037 l
1736 2145 m
1750 2145 l
2883 535 m
2869 535 l
2883 642 m
2869 642 l
2883 749 m
2869 749 l
2883 857 m
2869 857 l
2883 964 m
2869 964 l
2883 1071 m
2869 1071 l
2883 1179 m
2869 1179 l
2883 1286 m
2869 1286 l
2883 1393 m
2869 1393 l
2883 1501 m
2869 1501 l
2883 1608 m
2869 1608 l
2883 1715 m
2869 1715 l
2883 1823 m
2869 1823 l
2883 1930 m
2869 1930 l
2883 2037 m
2869 2037 l
2883 2145 m
2869 2145 l
stroke
1736 535 m
1766 535 l
1736 1071 m
1766 1071 l
1736 1608 m
1766 1608 l
1736 2145 m
1766 2145 l
2883 535 m
2853 535 l
2883 1071 m
2853 1071 l
2883 1608 m
2853 1608 l
2883 2145 m
2853 2145 l
stroke
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
[20 20] 0 setdash
2309 535 m
2309 2145 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
1736 1542 m
1816 1542 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
1736 1660 m
1747 1660 l
1758 1660 l
1770 1659 l
1781 1658 l
1793 1657 l
1804 1655 l
1816 1653 l
1827 1651 l
1839 1649 l
1850 1647 l
1862 1644 l
1873 1641 l
1885 1638 l
1896 1634 l
1908 1631 l
1919 1627 l
1931 1623 l
1942 1619 l
1954 1615 l
1965 1611 l
1976 1607 l
1988 1602 l
1999 1598 l
2011 1593 l
2022 1589 l
2034 1584 l
2045 1579 l
2057 1575 l
2068 1570 l
2080 1566 l
2091 1561 l
2103 1557 l
2114 1553 l
2126 1548 l
2137 1544 l
2149 1540 l
2160 1537 l
2172 1533 l
2183 1530 l
2195 1526 l
2206 1523 l
2217 1521 l
2229 1518 l
2240 1516 l
2252 1513 l
2263 1511 l
2275 1510 l
2286 1508 l
2298 1507 l
2309 1506 l
2321 1505 l
2332 1505 l
2344 1505 l
2355 1505 l
2367 1505 l
2378 1506 l
2390 1507 l
2401 1508 l
2413 1509 l
2424 1510 l
2436 1512 l
2447 1514 l
2458 1516 l
2470 1518 l
2481 1521 l
2493 1523 l
2504 1526 l
2516 1529 l
2527 1532 l
2539 1535 l
2550 1538 l
2562 1541 l
2573 1545 l
2585 1548 l
2596 1552 l
2608 1555 l
2619 1558 l
2631 1562 l
2642 1565 l
2654 1569 l
2665 1572 l
2677 1575 l
2688 1578 l
2699 1581 l
2711 1584 l
2722 1587 l
2734 1590 l
2745 1592 l
2757 1595 l
2768 1597 l
2780 1599 l
2791 1601 l
2803 1602 l
2814 1604 l
2826 1605 l
2837 1606 l
2849 1607 l
2860 1607 l
2872 1608 l
2883 1608 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
1736 1243 m
1747 1244 l
1758 1244 l
1770 1244 l
1781 1245 l
1793 1246 l
1804 1247 l
1816 1249 l
1827 1250 l
1839 1252 l
1850 1254 l
1862 1256 l
1873 1258 l
1885 1260 l
1896 1263 l
1908 1266 l
1919 1268 l
1931 1271 l
1942 1274 l
1954 1277 l
1965 1281 l
1976 1284 l
1988 1287 l
1999 1290 l
2011 1294 l
2022 1297 l
2034 1300 l
2045 1303 l
2057 1307 l
2068 1310 l
2080 1313 l
2091 1316 l
2103 1319 l
2114 1321 l
2126 1324 l
2137 1327 l
2149 1329 l
2160 1331 l
2172 1333 l
2183 1335 l
2195 1337 l
2206 1338 l
2217 1339 l
2229 1341 l
2240 1341 l
2252 1342 l
2263 1342 l
2275 1343 l
2286 1342 l
2298 1342 l
2309 1342 l
2321 1341 l
2332 1340 l
2344 1339 l
2355 1337 l
2367 1335 l
2378 1334 l
2390 1331 l
2401 1329 l
2413 1327 l
2424 1324 l
2436 1321 l
2447 1318 l
2458 1315 l
2470 1311 l
2481 1308 l
2493 1304 l
2504 1300 l
2516 1296 l
2527 1292 l
2539 1288 l
2550 1284 l
2562 1280 l
2573 1276 l
2585 1272 l
2596 1268 l
2608 1263 l
2619 1259 l
2631 1255 l
2642 1251 l
2654 1247 l
2665 1243 l
2677 1239 l
2688 1236 l
2699 1232 l
2711 1229 l
2722 1226 l
2734 1222 l
2745 1220 l
2757 1217 l
2768 1214 l
2780 1212 l
2791 1210 l
2803 1208 l
2814 1207 l
2826 1205 l
2837 1204 l
2849 1203 l
2860 1203 l
2872 1202 l
2883 1202 l
stroke
[] 0 setdash
1 setlinewidth
9 setlinewidth
1736 1566 m
1816 1566 l
stroke
1 setlinewidth
9 setlinewidth
1736 1262 m
1758 1262 l
1781 1263 l
1804 1265 l
1827 1268 l
1850 1271 l
1873 1275 l
1896 1280 l
1919 1284 l
1942 1290 l
1965 1296 l
1988 1302 l
2011 1309 l
2034 1316 l
2057 1323 l
2080 1329 l
2103 1337 l
2126 1345 l
2149 1352 l
2172 1357 l
2195 1362 l
2217 1365 l
2240 1367 l
2263 1369 l
2286 1369 l
2309 1368 l
2332 1365 l
2355 1362 l
2378 1358 l
2401 1351 l
2424 1344 l
2447 1335 l
2470 1326 l
2493 1317 l
2516 1308 l
2539 1298 l
2562 1289 l
2585 1280 l
2608 1271 l
2631 1262 l
2654 1254 l
2677 1247 l
2699 1239 l
2722 1233 l
2745 1228 l
2768 1223 l
2791 1219 l
2814 1215 l
2837 1213 l
2860 1212 l
2883 1211 l
stroke
1 setlinewidth
9 setlinewidth
1736 1665 m
1758 1664 l
1781 1663 l
1804 1661 l
1827 1658 l
1850 1655 l
1873 1651 l
1896 1646 l
1919 1641 l
1942 1635 l
1965 1629 l
1988 1622 l
2011 1614 l
2034 1607 l
2057 1599 l
2080 1592 l
2103 1582 l
2126 1573 l
2149 1565 l
2172 1557 l
2195 1551 l
2217 1545 l
2240 1541 l
2263 1538 l
2286 1535 l
2309 1534 l
2332 1533 l
2355 1534 l
2378 1535 l
2401 1538 l
2424 1541 l
2447 1546 l
2470 1551 l
2493 1558 l
2516 1564 l
2539 1571 l
2562 1576 l
2585 1581 l
2608 1587 l
2631 1592 l
2654 1597 l
2677 1601 l
2699 1605 l
2722 1609 l
2745 1613 l
2768 1615 l
2791 1617 l
2814 1619 l
2837 1620 l
2860 1621 l
2883 1622 l
stroke
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
1737 1141 m
1758 1141 l
1781 1142 l
1804 1145 l
1827 1148 l
1850 1153 l
1873 1157 l
1896 1163 l
1919 1170 l
1942 1177 l
1965 1185 l
1988 1193 l
2011 1201 l
2034 1210 l
2057 1218 l
2080 1225 l
2103 1236 l
2126 1246 l
2149 1254 l
2172 1262 l
2195 1267 l
2217 1271 l
2240 1274 l
2263 1276 l
2286 1276 l
2309 1274 l
2332 1272 l
2355 1268 l
2378 1262 l
2401 1255 l
2424 1247 l
2447 1237 l
2470 1226 l
2493 1213 l
2516 1200 l
2539 1186 l
2562 1176 l
2585 1164 l
2608 1153 l
2631 1141 l
2654 1131 l
2677 1121 l
2699 1112 l
2722 1103 l
2745 1095 l
2768 1089 l
2791 1083 l
2814 1079 l
2837 1075 l
2860 1074 l
2883 1073 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
1737 1621 m
1758 1621 l
1781 1620 l
1804 1618 l
1827 1614 l
1850 1611 l
1873 1606 l
1896 1601 l
1919 1595 l
1942 1588 l
1965 1581 l
1988 1573 l
2011 1564 l
2034 1555 l
2057 1547 l
2080 1538 l
2103 1527 l
2126 1517 l
2149 1507 l
2172 1499 l
2195 1491 l
2217 1485 l
2240 1480 l
2263 1476 l
2286 1473 l
2309 1471 l
2332 1471 l
2355 1471 l
2378 1473 l
2401 1476 l
2424 1480 l
2447 1485 l
2470 1491 l
2493 1498 l
2516 1506 l
2539 1515 l
2562 1520 l
2585 1526 l
2608 1533 l
2631 1539 l
2654 1544 l
2677 1549 l
2699 1553 l
2722 1558 l
2745 1561 l
2768 1565 l
2791 1567 l
2814 1569 l
2837 1571 l
2860 1572 l
2883 1572 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
1850 1598 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1850 1598 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1965 1558 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1965 1558 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2080 1529 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2080 1529 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2195 1513 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2195 1513 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2309 1479 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2309 1479 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2424 1496 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2424 1496 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2539 1524 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2539 1524 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2654 1556 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2654 1556 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2768 1587 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2768 1587 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2883 1523 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2883 1523 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
1736 1067 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1736 1067 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1736 1162 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1736 1162 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1850 1125 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1850 1125 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1965 1147 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1965 1147 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2080 1169 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2080 1169 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2195 1229 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2195 1229 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2309 1228 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2309 1228 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2424 1194 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2424 1194 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2539 1151 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2539 1151 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2654 1110 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2654 1110 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2768 1074 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2768 1074 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2883 1058 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2883 1058 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
1850 1116 20 0 360 arc
closepath
fill
stroke
newpath
1965 1145 20 0 360 arc
closepath
fill
stroke
newpath
2424 1169 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
1850 1581 20 0 360 arc
closepath
fill
stroke
newpath
1965 1571 20 0 360 arc
closepath
fill
stroke
newpath
2195 1491 20 0 360 arc
closepath
fill
stroke
newpath
2424 1482 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
5 setlinewidth
newpath
1850 1116 20 0 360 arc
stroke
newpath
1965 1145 20 0 360 arc
stroke
newpath
2424 1169 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
1850 1581 20 0 360 arc
stroke
newpath
1965 1571 20 0 360 arc
stroke
newpath
2195 1491 20 0 360 arc
stroke
newpath
2424 1482 20 0 360 arc
stroke
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
1736 1509 m
1816 1509 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
437 535 m
437 2145 l
1585 2145 l
1585 535 l
437 535 l
stroke
1 setlinewidth
3 setlinewidth
437 535 m
437 549 l
552 535 m
552 549 l
666 535 m
666 549 l
781 535 m
781 549 l
896 535 m
896 549 l
1011 535 m
1011 549 l
1125 535 m
1125 549 l
1240 535 m
1240 549 l
1355 535 m
1355 549 l
1470 535 m
1470 549 l
1585 535 m
1585 549 l
437 2145 m
437 2131 l
552 2145 m
552 2131 l
666 2145 m
666 2131 l
781 2145 m
781 2131 l
896 2145 m
896 2131 l
1011 2145 m
1011 2131 l
1125 2145 m
1125 2131 l
1240 2145 m
1240 2131 l
1355 2145 m
1355 2131 l
1470 2145 m
1470 2131 l
1585 2145 m
1585 2131 l
stroke
437 535 m
437 565 l
666 535 m
666 565 l
896 535 m
896 565 l
1125 535 m
1125 565 l
1355 535 m
1355 565 l
1585 535 m
1585 565 l
437 2145 m
437 2115 l
666 2145 m
666 2115 l
896 2145 m
896 2115 l
1125 2145 m
1125 2115 l
1355 2145 m
1355 2115 l
1585 2145 m
1585 2115 l
/Helvetica findfont
72 scalefont
 setfont
stroke
437 475 m
gsave
437 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
666 475 m
gsave
666 475 translate
0 rotate
0 -24  m
(1.2) CS
(1.2) show
grestore
896 475 m
gsave
896 475 translate
0 rotate
0 -24  m
(1.4) CS
(1.4) show
grestore
1125 475 m
gsave
1125 475 translate
0 rotate
0 -24  m
(1.6) CS
(1.6) show
grestore
1355 475 m
gsave
1355 475 translate
0 rotate
0 -24  m
(1.8) CS
(1.8) show
grestore
1585 475 m
gsave
1585 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
79 scalefont
 setfont
1011 355 m
gsave
1011 355 translate
0 rotate
0 0  m
(h  (units of a*)) CS
(h  \(units of a*\)) show
grestore
437 535 m
451 535 l
437 642 m
451 642 l
437 749 m
451 749 l
437 857 m
451 857 l
437 964 m
451 964 l
437 1071 m
451 1071 l
437 1179 m
451 1179 l
437 1286 m
451 1286 l
437 1393 m
451 1393 l
437 1501 m
451 1501 l
437 1608 m
451 1608 l
437 1715 m
451 1715 l
437 1823 m
451 1823 l
437 1930 m
451 1930 l
437 2037 m
451 2037 l
437 2145 m
451 2145 l
1585 535 m
1571 535 l
1585 642 m
1571 642 l
1585 749 m
1571 749 l
1585 857 m
1571 857 l
1585 964 m
1571 964 l
1585 1071 m
1571 1071 l
1585 1179 m
1571 1179 l
1585 1286 m
1571 1286 l
1585 1393 m
1571 1393 l
1585 1501 m
1571 1501 l
1585 1608 m
1571 1608 l
1585 1715 m
1571 1715 l
1585 1823 m
1571 1823 l
1585 1930 m
1571 1930 l
1585 2037 m
1571 2037 l
1585 2145 m
1571 2145 l
stroke
437 535 m
467 535 l
437 1071 m
467 1071 l
437 1608 m
467 1608 l
437 2145 m
467 2145 l
1585 535 m
1555 535 l
1585 1071 m
1555 1071 l
1585 1608 m
1555 1608 l
1585 2145 m
1555 2145 l
/Helvetica findfont
72 scalefont
 setfont
stroke
390 535 m
gsave
390 535 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
390 1071 m
gsave
390 1071 translate
0 rotate
0 -24  m
(0.5) RJ
(0.5) show
grestore
390 1608 m
gsave
390 1608 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
390 2145 m
gsave
390 2145 translate
0 rotate
0 -24  m
(1.5) RJ
(1.5) show
grestore
/Helvetica findfont
87 scalefont
 setfont
236 1340 m
gsave
236 1340 translate
90 rotate
0 0  m
(Energy  (meV)) CS
(Energy  \(meV\)) show
grestore
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
[20 20] 0 setdash
1011 535 m
1011 2145 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
437 1202 m
517 1202 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
437 1245 m
448 1246 l
460 1246 l
471 1246 l
483 1247 l
494 1248 l
506 1249 l
517 1250 l
529 1251 l
540 1252 l
552 1254 l
563 1256 l
575 1258 l
586 1260 l
598 1262 l
609 1264 l
621 1267 l
632 1269 l
643 1272 l
655 1275 l
666 1278 l
678 1281 l
689 1284 l
701 1288 l
712 1291 l
724 1295 l
735 1299 l
747 1302 l
758 1306 l
770 1310 l
781 1314 l
793 1319 l
804 1323 l
816 1327 l
827 1332 l
839 1336 l
850 1340 l
862 1345 l
873 1350 l
884 1354 l
896 1359 l
907 1363 l
919 1368 l
930 1373 l
942 1378 l
953 1382 l
965 1387 l
976 1392 l
988 1396 l
999 1401 l
1011 1406 l
1022 1410 l
1034 1415 l
1045 1420 l
1057 1424 l
1068 1429 l
1080 1433 l
1091 1437 l
1103 1442 l
1114 1446 l
1125 1450 l
1137 1455 l
1148 1459 l
1160 1463 l
1171 1467 l
1183 1471 l
1194 1474 l
1206 1478 l
1217 1482 l
1229 1485 l
1240 1489 l
1252 1492 l
1263 1495 l
1275 1498 l
1286 1502 l
1298 1505 l
1309 1507 l
1321 1510 l
1332 1513 l
1344 1515 l
1355 1518 l
1366 1520 l
1378 1522 l
1389 1524 l
1401 1526 l
1412 1528 l
1424 1530 l
1435 1532 l
1447 1533 l
1458 1535 l
1470 1536 l
1481 1537 l
1493 1538 l
1504 1539 l
1516 1540 l
1527 1540 l
1539 1541 l
1550 1541 l
1562 1542 l
1573 1542 l
1585 1542 l
stroke
[] 0 setdash
1 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
9 setlinewidth
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
[12 15] 0 setdash
437 1747 m
448 1747 l
460 1747 l
471 1747 l
483 1747 l
494 1747 l
506 1746 l
517 1746 l
529 1746 l
540 1746 l
552 1745 l
563 1745 l
575 1745 l
586 1744 l
598 1744 l
609 1743 l
621 1743 l
632 1742 l
643 1742 l
655 1741 l
666 1740 l
678 1739 l
689 1739 l
701 1738 l
712 1737 l
724 1736 l
735 1735 l
747 1734 l
758 1733 l
770 1732 l
781 1731 l
793 1729 l
804 1728 l
816 1727 l
827 1725 l
839 1724 l
850 1723 l
862 1721 l
873 1719 l
884 1718 l
896 1716 l
907 1714 l
919 1712 l
930 1711 l
942 1709 l
953 1707 l
965 1705 l
976 1703 l
988 1700 l
999 1698 l
1011 1696 l
1022 1694 l
1034 1692 l
1045 1689 l
1057 1687 l
1068 1685 l
1080 1682 l
1091 1680 l
1103 1678 l
1114 1675 l
1125 1673 l
1137 1670 l
1148 1668 l
1160 1665 l
1171 1663 l
1183 1660 l
1194 1658 l
1206 1655 l
1217 1653 l
1229 1651 l
1240 1648 l
1252 1646 l
1263 1644 l
1275 1641 l
1286 1639 l
1298 1637 l
1309 1635 l
1321 1633 l
1332 1631 l
1344 1629 l
1355 1627 l
1366 1625 l
1378 1623 l
1389 1622 l
1401 1620 l
1412 1618 l
1424 1617 l
1435 1616 l
1447 1614 l
1458 1613 l
1470 1612 l
1481 1611 l
1493 1610 l
1504 1609 l
1516 1609 l
1527 1608 l
1539 1608 l
1550 1607 l
1562 1607 l
1573 1607 l
1585 1607 l
stroke
[] 0 setdash
1 setlinewidth
9 setlinewidth
437 1211 m
517 1211 l
stroke
1 setlinewidth
9 setlinewidth
437 1262 m
460 1262 l
483 1263 l
506 1266 l
529 1268 l
552 1272 l
575 1276 l
598 1281 l
621 1287 l
643 1293 l
666 1300 l
689 1307 l
712 1315 l
735 1322 l
758 1331 l
781 1339 l
804 1348 l
827 1356 l
850 1366 l
873 1375 l
896 1384 l
919 1393 l
942 1402 l
965 1410 l
988 1419 l
1011 1428 l
1034 1436 l
1057 1444 l
1080 1453 l
1103 1460 l
1125 1468 l
1148 1476 l
1171 1483 l
1194 1490 l
1217 1497 l
1240 1504 l
1263 1510 l
1286 1516 l
1309 1522 l
1332 1528 l
1355 1533 l
1378 1539 l
1401 1543 l
1424 1548 l
1447 1553 l
1470 1556 l
1493 1560 l
1516 1563 l
1539 1564 l
1562 1565 l
1585 1566 l
stroke
1 setlinewidth
9 setlinewidth
437 1738 m
460 1738 l
483 1738 l
506 1738 l
529 1737 l
552 1737 l
575 1736 l
598 1735 l
621 1734 l
643 1733 l
666 1731 l
689 1730 l
712 1728 l
735 1726 l
758 1724 l
781 1722 l
804 1720 l
827 1718 l
850 1715 l
873 1713 l
896 1711 l
919 1708 l
942 1705 l
965 1702 l
988 1699 l
1011 1696 l
1034 1694 l
1057 1690 l
1080 1687 l
1103 1684 l
1125 1680 l
1148 1677 l
1171 1674 l
1194 1670 l
1217 1667 l
1240 1663 l
1263 1660 l
1286 1656 l
1309 1652 l
1332 1649 l
1355 1646 l
1378 1642 l
1401 1639 l
1424 1636 l
1447 1632 l
1470 1629 l
1493 1627 l
1516 1625 l
1539 1623 l
1562 1622 l
1585 1621 l
stroke
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
437 1141 m
460 1141 l
483 1143 l
506 1145 l
529 1149 l
552 1154 l
575 1159 l
598 1166 l
621 1173 l
643 1180 l
666 1189 l
689 1198 l
712 1208 l
735 1218 l
758 1228 l
781 1238 l
804 1249 l
827 1260 l
850 1271 l
873 1282 l
896 1293 l
919 1304 l
942 1315 l
965 1326 l
988 1336 l
1011 1347 l
1034 1356 l
1057 1366 l
1080 1376 l
1103 1386 l
1125 1395 l
1148 1404 l
1171 1412 l
1194 1420 l
1217 1428 l
1240 1436 l
1263 1444 l
1286 1451 l
1309 1458 l
1332 1464 l
1355 1471 l
1378 1477 l
1401 1482 l
1424 1488 l
1447 1492 l
1470 1497 l
1493 1501 l
1516 1504 l
1539 1507 l
1562 1508 l
1585 1509 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
437 1073 m
517 1073 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
437 1704 m
460 1704 l
483 1704 l
506 1703 l
529 1703 l
552 1702 l
575 1701 l
598 1700 l
621 1699 l
643 1697 l
666 1696 l
689 1694 l
712 1692 l
735 1690 l
758 1688 l
781 1686 l
804 1684 l
827 1681 l
850 1678 l
873 1676 l
896 1673 l
919 1670 l
942 1667 l
965 1664 l
988 1660 l
1011 1657 l
1034 1655 l
1057 1650 l
1080 1646 l
1103 1643 l
1125 1639 l
1148 1635 l
1171 1631 l
1194 1627 l
1217 1623 l
1240 1619 l
1263 1615 l
1286 1611 l
1309 1607 l
1332 1603 l
1355 1599 l
1378 1595 l
1401 1591 l
1424 1588 l
1447 1584 l
1470 1581 l
1493 1578 l
1516 1576 l
1539 1574 l
1562 1573 l
1585 1572 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
newpath
666 1165 20 0 360 arc
stroke
newpath
1355 1495 20 0 360 arc
stroke
newpath
781 1254 20 0 360 arc
stroke
newpath
1240 1497 20 0 360 arc
stroke
newpath
1171 1410 20 0 360 arc
stroke
newpath
1171 1619 20 0 360 arc
stroke
newpath
1125 1611 20 0 360 arc
stroke
newpath
896 1318 20 0 360 arc
stroke
newpath
1125 1609 20 0 360 arc
stroke
newpath
666 1155 20 0 360 arc
stroke
newpath
666 1181 20 0 360 arc
stroke
newpath
1355 1596 20 0 360 arc
stroke
newpath
1355 1556 20 0 360 arc
stroke
newpath
552 1113 20 0 360 arc
stroke
newpath
1470 1502 20 0 360 arc
stroke
newpath
494 1112 20 0 360 arc
stroke
newpath
1527 1511 20 0 360 arc
stroke
newpath
437 1059 20 0 360 arc
stroke
newpath
1585 1522 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
437 1067 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
437 1067 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
437 1162 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
437 1162 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
466 1133 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
466 1133 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
494 1132 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
494 1132 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
552 1144 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
552 1144 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
552 1597 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
552 1597 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
609 1592 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
609 1592 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1163 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1163 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1260 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1260 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1578 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1578 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
781 1200 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
781 1200 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
781 1275 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
781 1275 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
896 1282 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
896 1282 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
896 1609 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
896 1609 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1011 1340 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1011 1340 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1011 1606 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1011 1606 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1393 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1393 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1613 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1613 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1555 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1555 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 1577 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 1577 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1165 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1165 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1495 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1495 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
781 1254 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
781 1254 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1240 1497 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1240 1497 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1171 1410 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1171 1410 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1171 1619 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1171 1619 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1611 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1611 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
896 1318 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
896 1318 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1125 1609 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1125 1609 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1155 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1155 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
666 1181 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
666 1181 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1596 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1596 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1355 1556 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1355 1556 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
552 1113 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
552 1113 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1470 1502 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1470 1502 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
494 1112 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
494 1112 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1527 1511 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1527 1511 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
437 1059 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
437 1059 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 1522 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 1522 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
newpath
437 1067 20 0 360 arc
closepath
fill
stroke
newpath
437 1162 20 0 360 arc
closepath
fill
stroke
newpath
466 1133 20 0 360 arc
closepath
fill
stroke
newpath
494 1132 20 0 360 arc
closepath
fill
stroke
newpath
552 1144 20 0 360 arc
closepath
fill
stroke
newpath
552 1597 20 0 360 arc
closepath
fill
stroke
newpath
609 1592 20 0 360 arc
closepath
fill
stroke
newpath
666 1163 20 0 360 arc
closepath
fill
stroke
newpath
666 1260 20 0 360 arc
closepath
fill
stroke
newpath
666 1578 20 0 360 arc
closepath
fill
stroke
newpath
781 1200 20 0 360 arc
closepath
fill
stroke
newpath
781 1275 20 0 360 arc
closepath
fill
stroke
newpath
896 1282 20 0 360 arc
closepath
fill
stroke
newpath
896 1609 20 0 360 arc
closepath
fill
stroke
newpath
1011 1340 20 0 360 arc
closepath
fill
stroke
newpath
1011 1606 20 0 360 arc
closepath
fill
stroke
newpath
1125 1393 20 0 360 arc
closepath
fill
stroke
newpath
1125 1613 20 0 360 arc
closepath
fill
stroke
newpath
1355 1555 20 0 360 arc
closepath
fill
stroke
newpath
1585 1577 20 0 360 arc
closepath
fill
stroke
1 setlinewidth
516 1199 m
641 1085 l
stroke
/Helvetica findfont
69 scalefont
 setfont
599 1989 m
gsave
599 1989 translate
0 rotate
0 -23  m
(T = 0.09 K) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
531 1856 m
gsave
531 1856 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
584 1831 m
gsave
584 1831 translate
0 rotate
0 -23  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
531 1357 m
gsave
531 1357 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
584 1327 m
gsave
584 1327 translate
0 rotate
0 -23  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
663 1070 m
gsave
663 1070 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
712 1048 m
gsave
712 1048 translate
0 rotate
0 -23  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
697 1085 m
gsave
697 1085 translate
0 rotate
0 -23  m
(*) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1441 1743 m
gsave
1441 1743 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1490 1709 m
gsave
1490 1709 translate
0 rotate
0 -23  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1441 1368 m
gsave
1441 1368 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1490 1346 m
gsave
1490 1346 translate
0 rotate
0 -23  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1834 1735 m
gsave
1834 1735 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1883 1709 m
gsave
1883 1709 translate
0 rotate
0 -23  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1834 1467 m
gsave
1834 1467 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1887 1441 m
gsave
1887 1441 translate
0 rotate
0 -23  m
(3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1875 1485 m
gsave
1875 1485 translate
0 rotate
0 -23  m
(*) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1837 1022 m
gsave
1837 1022 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
1890 1000 m
gsave
1890 1000 translate
0 rotate
0 -23  m
(2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
2743 1695 m
gsave
2743 1695 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
2800 1669 m
gsave
2800 1669 translate
0 rotate
0 -23  m
(4) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
2740 989 m
gsave
2740 989 translate
0 rotate
0 -23  m
(A) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
2793 964 m
gsave
2793 964 translate
0 rotate
0 -23  m
(1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
61 scalefont
 setfont
3136 203 m
gsave
3136 203 translate
0 rotate
0 -20  m
(Fig.8) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 104 128 691 514
%******* End of Figure 8 ***************
